PP-SAM: Perturbed Prompts for Robust Adaptation of Segment Anything Model for Polyp Segmentation

The Segment Anything Model (SAM), originally designed for general-purpose segmentation tasks, has been used recently for polyp segmentation. Nonetheless, fine-tuning SAM with data from new imaging centers or clinics poses significant challenges. This is because this necessitates the creation of an expensive and time-intensive annotated dataset, along with the potential for variability in user prompts during inference. To address these issues, we propose a robust fine-tuning technique, PP-SAM, that allows SAM to adapt to the polyp segmentation task with limited images. To this end, we utilize variable perturbed bounding box prompts (BBP) to enrich the learning context and enhance the model's robustness to BBP perturbations during inference. Rigorous experiments on polyp segmentation benchmarks reveal that our variable BBP perturbation significantly improves model resilience. Notably, on Kvasir, 1-shot fine-tuning boosts the DICE score by 20% and 37% with 50 and 100-pixel BBP perturbations during inference, respectively. Moreover, our experiments show that 1-shot, 5-shot, and 10-shot PP-SAM with 50-pixel perturbations during inference outperform a recent state-of-the-art (SOTA) polyp segmentation method by 26%, 7%, and 5% DICE scores, respectively. Our results motivate the broader applicability of our PP-SAM for other medical imaging tasks with limited samples. Our implementation is available at https://github.com/SLDGroup/PP-SAM.

==> sec/images/clinicdb.txt <==
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p0,6257028,51860,75913,471903,0.7572443269622678,0.8404368311445393,0.808708459543851,0.9915967361073054,0.981365244875672,0.9243763604000812,0.840436831144539,0.8426277801597564
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p0,6249380,59508,74449,473367,0.7926417281906744,0.8727691312309208,0.8499062615723584,0.9905316893452281,0.9804633538213107,0.9281956399224842,0.8727691312309208,0.8708551022759821
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p0,6212222,96666,55840,491976,0.8149933255930059,0.8795042192731242,0.9017432960197971,0.9838614617647558,0.9777581181862307,0.8776591453214627,0.8795042192731242,0.8727548315639282
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p0,6261384,47504,131757,416059,0.7071988781007376,0.8061488335169293,0.7511498417828636,0.992022752382688,0.9738560976235813,0.9098939800372715,0.8061488335169292,0.8049899980197476
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p0,6259902,48986,99952,447864,0.7734724016840263,0.8539069844693082,0.8233270345673422,0.992026200647947,0.9782784848230286,0.9076031098084228,0.8539069844693082,0.8481987329368234
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p5,6229926,78962,61824,485992,0.7721577020124138,0.8502108589070301,0.8433704932925091,0.9863776685900606,0.9794673942465648,0.901567962425726,0.8502108589070302,0.8497928504176303
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p5,6231186,77702,62545,485271,0.7995168305470816,0.8774509249095999,0.8865630770347778,0.9875579887906268,0.9795460034442204,0.896124885272942,0.8774509249095999,0.8739531155156706
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p5,6179505,129383,45930,501886,0.796309034385878,0.8671218461699568,0.9311251206704001,0.9779791339859243,0.9744318844739397,0.8315820338879145,0.8671218461699568,0.8607642439494217
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p5,6244458,64430,123488,424328,0.7093152442457493,0.8086552823560449,0.7767945089102036,0.9892185194549451,0.9725935376530765,0.8845698683930477,0.8086552823560448,0.8056303595007921
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p5,6245303,63585,86516,461300,0.7797383813672228,0.8581832793496708,0.8575481471154279,0.9896459889113253,0.9781088698010003,0.8811345535665205,0.8581832793496708,0.8521327747972663
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p10,6193097,115791,53414,494402,0.7665945553190606,0.8463413518325998,0.8662223806599877,0.9794836469989555,0.9753226914855881,0.8687751052447461,0.8463413518325998,0.843331985704384
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p10,6200284,108604,59052,488764,0.765234679104744,0.8531700680806295,0.9025115767374259,0.9825334308911122,0.9755486017771806,0.8391241127796979,0.8531700680806295,0.8496871027862362
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p10,6121522,187366,45053,502763,0.7395698405912795,0.8250256912710962,0.9320405442741776,0.9673442702190447,0.9661033931171596,0.76382608535391,0.8250256912710962,0.8186676070270833
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p10,6222817,86071,122623,425193,0.6772961408216218,0.7800586516429362,0.7765800812230116,0.9855697777561119,0.9695635103979988,0.8360726651238679,0.7800586516429362,0.7771578904464237
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p10,6203669,105219,72253,475563,0.7590285208012364,0.8440355874631776,0.882249289909897,0.981811712613474,0.9741170101553169,0.8342590658288572,0.8440355874631776,0.8372017600777576
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p15,6144263,164625,62601,485215,0.734009595879035,0.8157579954668356,0.8653568585941604,0.9702568775422906,0.9668607540882619,0.8152323199463406,0.8157579954668356,0.80973481904029
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p15,6157797,151091,57244,490572,0.7213615542010946,0.8198390441114091,0.9099576572290291,0.9755096103407471,0.9696158679155463,0.7842570105603138,0.8198390441114091,0.8183614658842053
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p15,6048291,260597,49149,498667,0.6680741817526822,0.7676940198995033,0.9342995170551367,0.9550539884337477,0.9548258171856332,0.6834116128377857,0.7676940198995031,0.764879032301376
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p15,6197304,111584,124240,423576,0.6384305883321936,0.7451692878934905,0.7732450543143894,0.9812169807294887,0.9656067988351253,0.776712077136768,0.7451692878934905,0.7415148758906794
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p15,6165160,143728,66430,481386,0.7245906515453291,0.8167568974613293,0.8855142740601363,0.9741822871538093,0.9693499967331245,0.784228865487741,0.8167568974613293,0.8088816350495173
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p20,6104081,204807,57689,490127,0.7061428153681041,0.792702348750306,0.8815090169279953,0.9639030229580609,0.9617168832138588,0.7662577181111029,0.792702348750306,0.7878542240874326
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p20,6113810,195078,56880,490936,0.6618831886763219,0.7722574576783692,0.911630985979489,0.9682078539922805,0.9632537732414878,0.7164097510291444,0.7722574576783692,0.7745454322477051
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p20,5960037,348851,44627,503189,0.5844342914565858,0.7007648225285278,0.9374137974208966,0.9410858226811724,0.9426141189702808,0.5944107102279622,0.7007648225285278,0.7046965821663068
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p20,6165798,143090,131511,416305,0.5835286719337477,0.6979112510238171,0.7583435825548397,0.9757648877193013,0.9599514577266278,0.70701432055606,0.6979112510238173,0.6943592354755184
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p20,6131369,177519,59918,487898,0.6880721752297145,0.7867242084533923,0.8937484602074778,0.9685564138528312,0.9653715546128283,0.7315758089964668,0.7867242084533923,0.7806672904029
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p25,6058525,250363,44925,502891,0.6849660039046618,0.7808020431427137,0.9004198242896722,0.9568034403260036,0.9569344104689366,0.7386213040462505,0.7808020431427138,0.7786888686659212
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p25,6046031,262857,58203,489613,0.597878246650194,0.7170780289586678,0.907661679423317,0.9572377523871589,0.953175753248208,0.6440150408044734,0.7170780289586678,0.722891517956796
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p25,5863212,445676,41514,506302,0.5173217479678066,0.6412766471629664,0.9381261983761471,0.9255996267565548,0.9289469109356333,0.5239520205454868,0.6412766471629665,0.6514093484220588
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p25,6125593,183295,134409,413407,0.5355212703138867,0.6541881143436376,0.7472825300992447,0.9692091980350928,0.9536652012395461,0.6382843344772859,0.6541881143436376,0.649394933336067
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p25,6093763,215125,46686,501130,0.6575911159021857,0.763697337494395,0.9085448820827204,0.962617313712978,0.961816785440935,0.6926228576504477,0.763697337494395,0.7614589718178809
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p30,5994780,314108,27275,520541,0.6413709545147575,0.7466033749344038,0.9136416042956182,0.9460428107053771,0.9502117927214009,0.6805592430101377,0.7466033749344038,0.7476826019733792
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p30,5959634,349254,57769,490047,0.5348966772102485,0.6602327539346241,0.9056250361984627,0.9432546532555636,0.9406386800421896,0.5759426787782913,0.6602327539346241,0.6708732981532204
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p30,5772914,535974,42465,505351,0.4621689154696018,0.5891030334409536,0.9279128744779649,0.9115118742347688,0.9156389133904572,0.4681782772407404,0.5891030334409536,0.6032330284899028
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p30,6080440,228448,135091,412725,0.49424074859759826,0.6195802277728418,0.7458173872014006,0.9620376391317973,0.9469805025854989,0.5919415645226648,0.6195802277728417,0.6166938253353785
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p30,6045295,263593,40582,507234,0.6170987063218093,0.730858432697619,0.9228863748190955,0.9551764453379132,0.9556383066849609,0.6447994409769364,0.730858432697619,0.7339204379679598
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p35,5931071,377817,57723,490093,0.5768499730527514,0.6948906670482906,0.910983833984239,0.936728065271012,0.9364796846998209,0.6122825058584873,0.6948906670482906,0.6973299001095872
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p35,5857437,451451,50133,497683,0.4871365944838834,0.6164299618612404,0.9124047544870256,0.9264424153776039,0.9268476515830347,0.5176769024867591,0.6164299618612404,0.6296149616217901
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p35,5647087,661801,101926,445890,0.3934782368358243,0.520688256886629,0.896946612670771,0.8903999824284653,0.8886160172584378,0.40195384643201626,0.520688256886629,0.5298045003243743
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p35,6032121,276767,141524,406292,0.44855958112559896,0.5722341003129604,0.7244332182149278,0.9544286104136329,0.9389953248674582,0.5361885005221192,0.5722341003129605,0.5700026563568709
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p35,5989537,319351,39746,508070,0.5737363467194402,0.6932983737296416,0.9261864302526406,0.9466942555324664,0.9476283357134857,0.5974337533402855,0.6932983737296416,0.7004272061233617
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p40,5847195,461693,71480,476336,0.5251880850115838,0.6457660107423199,0.9131864747419633,0.9223835293392808,0.922240627566831,0.5492204701365818,0.6457660107423198,0.6504204271408689
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p40,5741100,567788,43185,504631,0.4354866344054149,0.5667623879852152,0.9128526834737382,0.9073662945246788,0.9108940680536892,0.4563914601395751,0.5667623879852152,0.5824004989322057
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p40,5509636,799252,131982,415834,0.31402569868478697,0.4369885167298604,0.8426590072092318,0.867796261050237,0.8641863495930404,0.3223304463917567,0.4369885167298604,0.443499831795284
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p40,5975219,333669,140036,407780,0.4178243906402708,0.5399218032079227,0.7210483945672249,0.945259393012667,0.930913599303689,0.48652049536458253,0.5399218032079227,0.5365286517693668
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p40,5908663,400225,113111,434705,0.5112554136537658,0.6328491891000975,0.8926446604258514,0.9323403879290741,0.9251337085573474,0.5360684174753321,0.6328491891000974,0.6332106802156959
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p45,5756891,551997,66630,481186,0.47867483526986765,0.6060314435459483,0.9221139461361822,0.9077795530249105,0.9097777882784496,0.49618917559905307,0.6060314435459484,0.6147283131945628
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p45,5609759,699129,42214,505602,0.3879466583747886,0.5191043853504106,0.9093082780080628,0.8864220983950243,0.8918805595224761,0.4055218125885165,0.5191043853504106,0.5372881766087227
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p45,5363874,945014,119375,428441,0.2805728099436133,0.4000833489274178,0.8328665202148512,0.8440069814879007,0.8447666692334976,0.2872742018334072,0.4000833489274178,0.40692954843759954
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p45,5902336,406552,142185,405631,0.38031568749295164,0.5021518941514704,0.7069452556819362,0.9332839917099316,0.9199707322935332,0.44126159646325724,0.5021518941514704,0.4977234770377556
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p45,5848750,460138,120944,426872,0.47153546624228443,0.5922907780021973,0.8760669629598752,0.92285701052572,0.9152534512208781,0.49382125751914724,0.5922907780021973,0.5939467095068088
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p50,5650641,658247,63287,484529,0.4414687607993612,0.5720812599353219,0.9353700870404104,0.8909652327502039,0.8947695569183092,0.45331756079795504,0.5720812599353221,0.5847371730661232
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p50,5460389,848499,39232,508584,0.3518901921809448,0.4799734084133678,0.9146724012803986,0.8628888205862482,0.870530943147028,0.36595464180384035,0.4799734084133678,0.5011195571929958
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p50,5249558,1059330,132088,415728,0.2442109211596138,0.35497665229497843,0.8061828972990017,0.826039523642677,0.8262404210536142,0.25407084592370593,0.35497665229497855,0.36234561411705674
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p50,5827833,481055,142610,405206,0.35153359718620536,0.4727999752391877,0.695213887162455,0.9212216661922207,0.9090430329207738,0.4107714294700705,0.4727999752391877,0.46773260410357803
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p50,5772367,536521,136336,411480,0.4307580543123356,0.5497671780827289,0.8419542196437193,0.9105473422687036,0.9018687404327215,0.45578248711364433,0.5497671780827289,0.5486412377493436
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p55,5536284,772604,64635,483181,0.39708995859533025,0.5272641943805155,0.9284512036625332,0.873086043632342,0.8778948311025238,0.4055635626139043,0.5272641943805155,0.5420632147975085
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p55,5330437,978451,36191,511625,0.32402133450661397,0.45215058873583086,0.9209732381673201,0.8423677503613629,0.8520219044018815,0.3396290856203513,0.45215058873583086,0.4756905804346872
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p55,5123075,1185813,132595,415221,0.22429928262336343,0.33011535070835435,0.8066217671021059,0.8065428389193955,0.8077198607377537,0.2317598137556768,0.33011535070835435,0.3373136300181028
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p55,5754893,553995,140381,407435,0.3214537681122454,0.4378573742327594,0.6695572510974099,0.9096786076977733,0.8987303520758663,0.3759651740622597,0.4378573742327594,0.43110599999648896
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p55,5676331,632557,152822,394994,0.36662516867494865,0.47981754923514164,0.7809671310669183,0.8952853004382593,0.8854582318268369,0.38647269427352055,0.4798175492351416,0.47403663997997314
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p60,5388157,920731,62940,484876,0.3429574671759401,0.4740227965612311,0.9372915073300855,0.8500842688215727,0.8565387976497163,0.34723983317022455,0.4740227965612311,0.4949611891177226
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p60,5173683,1135205,35894,511922,0.2904488768026887,0.4154384586521966,0.9247411771093954,0.817709349832449,0.8292037982097517,0.30568690597969167,0.41543845865219653,0.4417848210583109
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p60,5000839,1308049,146863,400953,0.19701889534548817,0.2927376257874447,0.7650025192361126,0.7875855645854318,0.7878117532855434,0.20240822121556534,0.29273762578744467,0.29369523977317785
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p60,5688962,619926,135649,412167,0.29885546556468545,0.4104474272285472,0.6617167928151656,0.8990974663475688,0.8898049266819745,0.3416305597784521,0.4104474272285472,0.40315789415402475
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p60,5581723,727165,130714,417102,0.33735266261834723,0.4508583298129652,0.7820092260619238,0.8800630382095778,0.8748846384501943,0.35462669040243555,0.4508583298129652,0.4487589712682433
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p65,5244819,1064069,69737,478079,0.2980346075933604,0.4272554715019831,0.9271000958493539,0.8277828816975875,0.8346427088000298,0.30551732527928255,0.4272554715019831,0.450441477949489
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p65,4997386,1311502,35174,512642,0.2608098149866373,0.3827907307745195,0.9258778147984966,0.7899464923980408,0.803597180219534,0.27468729166087075,0.3827907307745195,0.4090689061937944
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p65,4864734,1444154,164373,383443,0.16976880259305818,0.2601872663944269,0.7279488573143872,0.7663064996262212,0.7654081319537785,0.17621980834254386,0.2601872663944269,0.2539695071959949
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p65,5598839,710049,130921,416895,0.2807583464887854,0.3901251477144846,0.6702076802535432,0.8846570098252878,0.8773506921109618,0.31497491572903674,0.3901251477144846,0.3837498744486521
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p65,5418578,890310,133976,413840,0.2963971170235155,0.4063243851822049,0.7793586084903077,0.8538545845749335,0.8506153977187874,0.30872834394159515,0.4063243851822049,0.40530408639449056
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p70,5072370,1236518,90159,457657,0.24856317753080256,0.36901322037023243,0.8943525656081548,0.8003324510550021,0.8065138877221477,0.25761248240001433,0.3690132203702324,0.39015671713426153
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p70,4791605,1517283,32198,515618,0.23032317939351274,0.34814988983080936,0.9289775728745296,0.7572386266349497,0.7740195580850509,0.2403556865822278,0.34814988983080936,0.37410809450295796
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p70,4686331,1622557,188960,358856,0.14405304740874492,0.22879354763851595,0.7114732427018002,0.7377208352669793,0.7358035289258511,0.15064179378573492,0.22879354763851595,0.2150793713273681
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p70,5499475,809413,121033,426783,0.2702764874926183,0.37907846658714056,0.6987599104752362,0.8691896030337877,0.8643012736148451,0.2993552832589972,0.37907846658714056,0.37706815376623404
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p70,5279604,1029284,139603,408213,0.26306946787921465,0.3718966398444488,0.7702167374070997,0.8315182647210811,0.82952640218974,0.27515641913112904,0.3718966398444488,0.36955251750319856
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p75,4920306,1388582,104731,443085,0.22039007692330684,0.33376028568842947,0.8740157211496185,0.7771046403483638,0.7822112490199372,0.23123088569051614,0.3337602856884295,0.35221254949356257
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p75,4611288,1697600,29858,517958,0.2126009411136491,0.32556744111107505,0.9324340918784649,0.7285234558382421,0.7480629176933993,0.21962959383182018,0.3255674411110751,0.35014666572820613
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p75,4529469,1779419,198437,349379,0.13054396906006294,0.21011337945590794,0.6973552808452744,0.7123663838789821,0.7115442054958184,0.1369863026573259,0.21011337945590794,0.18826102297690608
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p75,5387328,921560,124619,423197,0.2502935646861363,0.3548852260223444,0.6895833404309846,0.851605736867588,0.8474224642043756,0.27922534855516384,0.35488522602234446,0.35062081774118875
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p75,5178524,1130364,145326,402490,0.2392676958501153,0.3487105422778158,0.7649137335535429,0.815527961126358,0.813949967797939,0.25031319969580396,0.3487105422778158,0.3438234698081965
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p80,4732856,1576032,124250,423566,0.19388922779787776,0.3016407309651655,0.8663762683988431,0.7469340179953142,0.7520263380189666,0.2087590691801734,0.3016407309651655,0.3172724016240785
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p80,4441252,1867636,30798,517018,0.19700723579676258,0.30569903451875746,0.9301307252531907,0.7012188519113011,0.7231273218152631,0.20331786210332217,0.30569903451875746,0.3274480847204716
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p80,4466354,1842534,234810,313006,0.11403647201633701,0.1849588699719885,0.6565146382411982,0.7027948833626928,0.6970346102150535,0.1174128615179258,0.1849588699719885,0.15505801962594154
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p80,5271989,1036899,122745,425071,0.23608925194769578,0.3369378112328487,0.6826597640571803,0.8333161797970267,0.8308744259632619,0.2619226215337042,0.3369378112328487,0.32986889349671994
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p80,5052198,1256690,157399,390417,0.21955032567624844,0.32299355238267385,0.7502667366039631,0.7952027970928984,0.7937654884912637,0.2344879035726159,0.32299355238267385,0.3169953654091045
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p85,4552001,1756887,145079,402737,0.17341862750875972,0.26891030774527935,0.8394505667746346,0.7182490025568886,0.7226122055144861,0.1767146242459967,0.26891030774527935,0.274598881007721
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p85,4276567,2032321,30196,517620,0.18342333785249765,0.28815616168221536,0.9322435905797137,0.6750699262181475,0.6991970194425774,0.18863626183539522,0.28815616168221536,0.3080351760014398
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p85,4286242,2022646,237495,310321,0.10447750236682786,0.16994403020692944,0.6417452710253565,0.6749174076485218,0.6703750081671894,0.10714110783556027,0.16994403020692944,0.13392600132194618
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p85,5155084,1153804,116842,430974,0.2297509940437808,0.330811286403084,0.695855384762441,0.8146436910595395,0.8146855982116187,0.25560323378806643,0.330811286403084,0.3229060489626499
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p85,4874488,1434400,148801,399015,0.20366581030505942,0.30299967634717373,0.7522968327137182,0.7670572794590343,0.7691017433449077,0.22237250298868974,0.3029996763471737,0.294432731424847
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p90,4517172,1791716,145705,402111,0.17035105211424387,0.26214854347713207,0.817342053496896,0.7136436241525056,0.7174413537466396,0.17831260872396754,0.26214854347713207,0.2647541119255284
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p90,4119901,2188987,31101,516715,0.17178252047897452,0.271770706897213,0.9303842069058751,0.6504772085434173,0.676216444519116,0.17539071206342283,0.271770706897213,0.28914197757966476
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p90,4172079,2136809,242493,305323,0.09669129171046663,0.15821188215744908,0.6263103696938398,0.6567629624926458,0.6529962500933392,0.09953443657502732,0.15821188215744905,0.1161983959793909
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p90,5036947,1271941,118195,429621,0.21588506075163535,0.31557203348091245,0.7005424659197491,0.7961179111663448,0.7972588579002389,0.24000708730291567,0.31557203348091245,0.30641817079949996
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p90,4747007,1561881,141290,406526,0.19517200896570375,0.29428825390603625,0.7783364379701255,0.746938271583452,0.7516049985532407,0.20391273005094956,0.29428825390603625,0.2874520538979668
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p95,4427001,1881887,164383,383433,0.1601043966822933,0.2468551253780639,0.7891675144738967,0.6994193724814468,0.7015665252576164,0.16597271731757657,0.2468551253780639,0.24011240619091792
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p95,3974104,2334784,30954,516862,0.1636158949314359,0.2601457937128749,0.9338348018996631,0.627586765293049,0.6549744600321089,0.16660585845485298,0.2601457937128749,0.27546129004379505
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p95,4155306,2153582,274547,273269,0.08628112059250644,0.13987116019584572,0.5758546298070613,0.655147274341414,0.645875190178838,0.08804352308121821,0.13987116019584572,0.08793568000641061
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p95,4905764,1403124,120587,427229,0.203597839082055,0.3017549845263665,0.7204057459473671,0.7756684635056357,0.7777779236204452,0.2246339249735537,0.3017549845263665,0.2933135325620811
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p95,4543368,1765520,123190,424626,0.1951671243145217,0.29500292579873755,0.8384487541261119,0.714477523159576,0.7245454959117383,0.19868500083708404,0.29500292579873755,0.29269458400791115
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run1_test_p100,4245207,2063681,183382,364434,0.13666706773438236,0.21544548959547327,0.7611376680894764,0.6699671451281194,0.6722823385696687,0.14043938234335562,0.21544548959547327,0.2006037440568568
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run2_test_p100,3842311,2466577,31491,516325,0.15674451641211745,0.25060094315312037,0.9357739904293771,0.6069445201505808,0.6356750998730585,0.1596036124844337,0.2506009431531204,0.2636863666492127
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run3_test_p100,4092028,2216860,269246,278570,0.08567826276657603,0.13838569724892277,0.5672305318123944,0.6449252419554887,0.6374196698588709,0.08703400013333473,0.13838569724892277,0.0833675662970631
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run4_test_p100,4855403,1453485,127102,420714,0.19826420359095004,0.295549463373595,0.7163576058661775,0.7673851591920731,0.7694829760771357,0.2192627992891243,0.29554946337359495,0.28406372921475653
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot1_e100_Run5_test_p100,4398937,1909951,167006,380810,0.16816771580178025,0.260450668304216,0.798873415257876,0.6926195659968941,0.6970910513272849,0.17193395213891097,0.260450668304216,0.24727279335672098
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p0,6264173,44715,172805,375011,0.6789541556732288,0.7768972756332668,0.7052919809135185,0.9928674208385561,0.9682763030167265,0.8918073367874774,0.7768972756332668,0.7714250905011873
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p0,6271070,37818,153778,394038,0.7248653764106426,0.8132571602393112,0.7605350871955423,0.9932327176046103,0.9720571283228792,0.9049434376463702,0.8132571602393112,0.8086123313240776
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p0,6263133,45755,123488,424328,0.7269776111312847,0.8216769383055003,0.7799795838161472,0.9925788108715878,0.9753171494642324,0.908587925566105,0.8216769383055001,0.8192815035359856
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p0,6262094,46794,145137,402679,0.686567433883901,0.7918064528914563,0.7251361828330106,0.9921891482323686,0.972008271029346,0.9211032816995851,0.7918064528914563,0.79219540253258
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p0,6276215,32673,158610,389206,0.7311183633719558,0.8237789701718058,0.7708066778489958,0.9948503373938065,0.9721027770777332,0.9298649202348751,0.8237789701718058,0.8232304854039708
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p5,6253693,55195,151666,396150,0.7019656347659884,0.794521016542,0.7455594556937228,0.9911671505092761,0.969830840007094,0.8762932329290493,0.794521016542,0.7868910878873663
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p5,6258739,50149,128807,419009,0.7576570909399155,0.8396404410106082,0.8144412164912104,0.9910622292372381,0.9739005796370964,0.8864480434048838,0.8396404410106081,0.8312969518446447
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p5,6252782,56106,98504,449312,0.758472276767411,0.8443295901325468,0.8318832658285237,0.9908759481772986,0.9774512652143067,0.8918306746451957,0.8443295901325468,0.8404516908725588
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p5,6254589,54299,124774,423042,0.7169907909002905,0.8165683555277187,0.7696228312987587,0.9909229294913772,0.9738835160450267,0.9054033898649317,0.8165683555277187,0.8129576151127018
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p5,6272366,36522,141453,406363,0.7641806917728855,0.8477253787696847,0.819622315137437,0.9941712842329602,0.9740436512936832,0.9163095587012839,0.8477253787696847,0.8451667495058431
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p10,6239965,68923,135166,412650,0.7101087571088643,0.8002997106641497,0.7834877432530556,0.9889736502900577,0.9702351158807496,0.8521676420616371,0.8002997106641497,0.7932111890397384
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p10,6239398,69490,115400,432416,0.7608610551024583,0.8423237109437914,0.8479539704463223,0.9874461088592957,0.9730351492495519,0.8551940821255334,0.8423237109437914,0.8319064506065195
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p10,6240672,68216,81315,466501,0.7642072218876422,0.8471610549719092,0.8663643423702158,0.9889156894188872,0.9781920001213413,0.8657203075548167,0.8471610549719092,0.8443638709044623
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p10,6241601,67287,106781,441035,0.7420608931220858,0.8350735892297708,0.8167733743002762,0.9887892969370774,0.9746134585946833,0.8821229587481857,0.8350735892297708,0.8285170215647107
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p10,6263981,44907,129262,418554,0.7762464107152848,0.8556953899609316,0.8567311668862514,0.9926860405180205,0.97459872848529,0.8941295434245741,0.8556953899609316,0.8532133376039355
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p15,6225803,83085,119577,428239,0.7159873742487858,0.8026103981199161,0.8109844792058629,0.9866949863783792,0.9704432333669354,0.8329796138218704,0.8026103981199161,0.7962081755451729
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p15,6217778,91110,114647,433169,0.7449704611979049,0.831226504603491,0.8654512295696434,0.9836769731502758,0.9699918503117531,0.8226325520813911,0.8312265046034909,0.8207284073084354
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p15,6225450,83438,69092,478724,0.7540445711223926,0.8385384283400722,0.88289663597475,0.9864369635928107,0.9777546179622159,0.8403847558846974,0.8385384283400721,0.8376316445507622
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p15,6225552,83336,90937,456879,0.7519478669245442,0.8415045520803436,0.851894385645491,0.9861764810004657,0.9745835608478941,0.8547617054650726,0.8415045520803436,0.8335313376913863
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p15,6249488,59400,120603,427213,0.7682347018032877,0.848744681022352,0.8762413971201597,0.9902259702751017,0.9737478823644716,0.8648876570100176,0.8487446810223519,0.8467126374134184
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p20,6208004,100884,105527,442289,0.7141770548034129,0.8001486583885795,0.8314192380164102,0.9837755160399566,0.9698964692073627,0.8098878523809235,0.8001486583885794,0.7938349358837348
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p20,6182451,126437,111663,436153,0.7220871680466815,0.8144200069546218,0.8804426245494102,0.9777138388604321,0.9652748609244328,0.7874864446561061,0.8144200069546216,0.8045903910414551
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p20,6205117,103771,60704,487112,0.7368937268101107,0.8252489566405286,0.8939808841416187,0.9831528363841535,0.9760125273017475,0.8133488411380605,0.8252489566405288,0.8261409192000787
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p20,6207026,101862,80488,467328,0.7433849017346605,0.8361216526016487,0.8744230579813854,0.9831759833402811,0.9734055896244025,0.8218723179725334,0.8361216526016487,0.8275996438975457
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p20,6228279,80609,117614,430202,0.7424610118038587,0.8266627139300252,0.8807243889965419,0.9869654905874966,0.9710906289669207,0.8247212875227659,0.8266627139300252,0.8254586494139784
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p25,6175669,133219,86949,460867,0.7016297913955014,0.791635735197332,0.8510541325805332,0.9783179238180808,0.9678901116338112,0.7770825504681894,0.791635735197332,0.7853380472106529
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p25,6138117,170771,104076,443740,0.6893431130560337,0.7903909789732823,0.8938993811652188,0.970047180637133,0.9599155804304812,0.7438117516188492,0.7903909789732824,0.7819408630933661
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p25,6180129,128759,51305,496511,0.7211586367889393,0.8138605753498572,0.9080355069108206,0.9791575181292473,0.9737389859617678,0.7840442758716736,0.8138605753498571,0.8157539232859744
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p25,6183948,124940,73546,474270,0.722752586170163,0.8215532703105846,0.8901404084339217,0.9794204177219688,0.9710522723454301,0.7875242013286982,0.8215532703105843,0.8144993925721976
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p25,6204803,104085,114102,433714,0.724494642801824,0.8116777461394978,0.8882740614600718,0.9832602249925025,0.9681790259576614,0.7948801350255457,0.8116777461394978,0.8109016977405737
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p30,6147108,161780,80701,467115,0.6736890165609936,0.7692719057237395,0.8584664199010931,0.9736205701224661,0.9646359241991488,0.7379426217813153,0.7692719057237396,0.7647283168818391
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p30,6097557,211331,105699,442117,0.6531035166407052,0.7623088879101435,0.8973625844059919,0.9635586933638638,0.9537634991972819,0.7052055710366372,0.7623088879101435,0.756359804682168
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p30,6152212,156676,45889,501927,0.6944944015290412,0.7943775373247783,0.9140236348657166,0.9746543964618563,0.9704573801056603,0.7491866011976093,0.7943775373247783,0.7973255694728248
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p30,6155090,153798,66470,481346,0.6948586237203385,0.8009569271792221,0.9002675796948089,0.9747037405071366,0.9678755273670848,0.7502020215477608,0.8009569271792221,0.7959165547852034
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p30,6186434,122454,113108,434708,0.704535880233886,0.795339666687043,0.8915887154552099,0.9803183830016757,0.9656450096139487,0.7691678240462863,0.795339666687043,0.7956123083366617
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p35,6110556,198332,73866,473950,0.6451140502018445,0.7467305980350933,0.8690009854421766,0.9673474998149074,0.9603019176560629,0.6962552559314633,0.7467305980350933,0.7434791762877263
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p35,6053484,255404,100823,446993,0.6182975439246942,0.7335372802174157,0.8988200574832619,0.9562829948985604,0.9480469041685333,0.6665778381544305,0.7335372802174157,0.7295756356334483
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p35,6115652,193236,39820,507996,0.6624463073214032,0.7702027509352811,0.9204341397172329,0.9687468259666249,0.9660104913381118,0.7089339019578125,0.770202750935281,0.7747208733020671
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p35,6114832,194056,64013,483803,0.6581670303629427,0.7720959902955606,0.9055028529573088,0.9680505773863964,0.9623625287018369,0.7074986466422799,0.7720959902955608,0.76946686872978
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p35,6165762,143126,111358,436458,0.6844016748309913,0.7807985650150696,0.8971498976935998,0.9769645843342586,0.9628853746639784,0.7438093694100797,0.7807985650150696,0.7818101721658004
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p40,6073446,235442,66356,481460,0.6109248345827247,0.7202537297454606,0.881724051526642,0.9611929594810609,0.9559849747050477,0.6512651315980698,0.7202537297454606,0.719916683522655
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p40,6008336,300552,99904,447912,0.5804641099103209,0.7018320038211021,0.897696437036878,0.9490359569242022,0.9415964288381121,0.6293989524819662,0.7018320038211021,0.7008257971129657
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p40,6073042,235846,36421,511395,0.6228088433065025,0.7377710595381993,0.9246963405046463,0.9620071090862301,0.9602918545120219,0.6621403681235847,0.7377710595381994,0.7452610545818423
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p40,6065955,242933,60772,487044,0.612684412585007,0.7354171977045613,0.9113864080504575,0.9599355003160307,0.9557068527385754,0.6587581349265887,0.7354171977045613,0.7368284712782732
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p40,6139308,169580,106992,440824,0.6566773129612758,0.760010024123938,0.8996765763844355,0.9726519061165309,0.9596640018294507,0.7113203959556134,0.7600100241239379,0.7621169815283747
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p45,6026943,281945,63537,484279,0.5647289020436929,0.6827376432868751,0.8871655999888968,0.9536846725038252,0.9496139836282856,0.5983936198475797,0.6827376432868751,0.686256062683045
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p45,5952089,356799,98259,449557,0.5360277291640577,0.6615946482237436,0.8965559125169468,0.940069618087371,0.9336331275201615,0.581032146071042,0.6615946482237435,0.6644191678458673
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p45,6019191,289697,32785,515031,0.5814631311206544,0.7039600172202678,0.9335110584447689,0.9535061254031397,0.9529683649753582,0.613328650558008,0.7039600172202678,0.7151642587937782
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p45,5999859,309029,61604,486212,0.5499825111299536,0.6835162723032993,0.9065202328241111,0.9492508832215192,0.9459458947039275,0.5968292377308816,0.6835162723032991,0.6893536186927053
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p45,6106098,202790,103789,444027,0.6236712640253314,0.7350400075398336,0.9046768422028467,0.9674641779185503,0.9552877009128584,0.6764869007771054,0.7350400075398336,0.7401261147311587
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p50,5943513,365375,67177,480639,0.5096287538381061,0.6333752889498162,0.8827298047573632,0.9404812388191748,0.9369154625896058,0.5408567474569005,0.6333752889498162,0.6403372362859043
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p50,5874485,434403,98588,449228,0.490815393461823,0.6189410943327179,0.8966501171418523,0.9277087018515422,0.9222671709322728,0.5292627008160528,0.6189410943327179,0.6248179760199644
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p50,5957699,351189,30107,517709,0.5396034230245372,0.6698434639727873,0.943601952943488,0.9438512715698449,0.9443907743428914,0.5647519287083699,0.6698434639727873,0.6849333775382868
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p50,5926056,382832,64526,483290,0.4926860004076625,0.6307348114814066,0.8960477546897485,0.9376316037908599,0.934756116058094,0.5412109713848638,0.6307348114814066,0.6412795029699292
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p50,6065877,243011,104928,442888,0.5853317894990389,0.7029502682286579,0.9004977637785865,0.961177161156164,0.9492556481948176,0.6372739661975256,0.7029502682286578,0.7102691910921549
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p55,5857747,451141,74744,473072,0.4580169012057981,0.5836411004891777,0.8669378101022883,0.9268211673372172,0.9233035289258512,0.4853403170614438,0.5836411004891777,0.5915338268365775
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p55,5783151,525737,107701,440115,0.4381925156973845,0.5689590446684949,0.8828780692727434,0.9130856049365877,0.9076177125336023,0.4726699691528258,0.5689590446684949,0.5751288197610508
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p55,5884887,424001,27271,520545,0.49687547380133584,0.6302286281907491,0.9511736649137436,0.9324371700453641,0.9341852878584229,0.5169294689058903,0.6302286281907491,0.6508354604464828
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p55,5842959,465929,65438,482378,0.44198418819631313,0.5805862622260577,0.8858473331182289,0.924555220358653,0.9225040194239097,0.48679675032943,0.5805862622260577,0.5948678623574605
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p55,6027513,281375,106495,441321,0.547785967435137,0.6666908571815222,0.8870887145435241,0.9551912718170755,0.9434320046482974,0.596596091315239,0.6666908571815222,0.6754859379620539
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p60,5772606,536282,86351,461465,0.4084381311656112,0.5326952489450867,0.8426259124257842,0.9134436141681515,0.90919354255339,0.43091671164169437,0.5326952489450868,0.5402288032311119
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p60,5693507,615381,110853,436963,0.39628734963117834,0.5291243143982782,0.8754169718200558,0.8987712504182558,0.8940840963821685,0.43009739647429546,0.5291243143982781,0.5366805523204936
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p60,5807298,501590,25875,521941,0.4541810109064979,0.58872855982454,0.9528901207979712,0.9202471275489663,0.9230730975115737,0.4689709056972856,0.58872855982454,0.6137010579941425
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p60,5764257,544631,66511,481305,0.40213861176553,0.5387613705759938,0.8785075445478663,0.9121793466227971,0.9108694206429211,0.4392009349505559,0.5387613705759937,0.5554454016665121
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p60,5993572,315316,108859,438957,0.5220101660397489,0.6417338795509673,0.8790662900605363,0.9499408077027882,0.9381371866132767,0.5692797051444426,0.6417338795509674,0.6516666377059808
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p65,5680376,628512,93366,454450,0.37166232075468586,0.4935797990484174,0.8270378848076549,0.8989726417555924,0.8947193870407706,0.39192341807807235,0.4935797990484174,0.5011107424866924
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p65,5596167,712721,112181,435635,0.3555153572772562,0.4876622008144954,0.8669677723363458,0.883370730266028,0.8796940920885602,0.38608919002311,0.4876622008144954,0.49661642820051644
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p65,5716131,592757,27538,520278,0.4156821415169674,0.5480908662176338,0.9471109444343193,0.905829978150407,0.9095345227094535,0.4286539403594152,0.5480908662176339,0.5760409605841158
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p65,5691302,617586,68256,479560,0.37065276785536444,0.5031450727602971,0.873116495254265,0.9008911797439075,0.8999749733982974,0.39698312885386955,0.5031450727602971,0.5212254195435452
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p65,5954989,353899,118016,429800,0.4853256385148311,0.6074609772228846,0.8649086057132346,0.9440302796530893,0.9311746576780915,0.533746459619175,0.6074609772228846,0.6186561521366097
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p70,5571097,737791,95377,452439,0.33716052529679785,0.45851824766055094,0.8186982467524302,0.8812756962529388,0.8784885566009561,0.3523384525135132,0.45851824766055094,0.46430794492551913
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p70,5481312,827576,123142,424674,0.30816609400021194,0.4353774662200982,0.8451220526301039,0.8653057949272955,0.8613447510640679,0.3350461696863035,0.4353774662200982,0.4437531198937938
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p70,5611151,697737,29407,518409,0.3798729829437949,0.5096225878070118,0.9437371700668602,0.889483171652685,0.8939513795549582,0.39228108244580756,0.5096225878070118,0.540462812293025
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p70,5595810,713078,67907,479909,0.3453639480645401,0.47394117611711295,0.8752603025986406,0.8861203243863106,0.886099064506795,0.3665077434804054,0.47394117611711295,0.49433074823314277
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p70,5913223,395665,124492,423324,0.4550202708995077,0.5775504477300402,0.8529524953057378,0.9376337958723593,0.9241389157239395,0.5032493121408145,0.5775504477300402,0.589616249686509
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p75,5449655,859233,96010,451806,0.3055333769770018,0.4257783415635928,0.8151274418376898,0.8611497230692586,0.8606848129946981,0.3174212093108187,0.4257783415635928,0.43023759185384797
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p75,5362480,946408,134008,413808,0.27592489304646844,0.39810522850231117,0.8339830745914497,0.8464656476187616,0.8424292488052567,0.3022068943289701,0.39810522850231117,0.4061190812090416
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p75,5465470,843418,32344,515472,0.341932444009261,0.4691221907146462,0.9389828143182373,0.8666298446215646,0.8722765340315113,0.35369282429003907,0.4691221907146462,0.5009585291406372
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p75,5510764,798124,69667,478149,0.32191315667334247,0.44706887422977687,0.8695650380792562,0.8728126712285638,0.873439045932273,0.3405849015824891,0.44706887422977687,0.4678629221965824
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p75,5871684,437204,126124,421692,0.4355075077742697,0.5572707509559602,0.84775278352877,0.9312341514372834,0.9178427419354838,0.48228972111257534,0.5572707509559602,0.5700702465099041
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p80,5406483,902405,100130,447686,0.29018640432132503,0.4092663572247208,0.8179927008534832,0.8546285911667767,0.8537876215744475,0.3022234434827407,0.4092663572247208,0.41499208902002255
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p80,5277383,1031505,147481,400335,0.25919812835041234,0.3770923796453993,0.8269984088854637,0.8337155783362407,0.8280535370930405,0.2880913321547896,0.37709237964539927,0.38503715084251494
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p80,5345111,963777,37502,510314,0.3150316913813519,0.4386047899967805,0.9302324892996281,0.847699825348322,0.8539707999645312,0.3266650993575832,0.4386047899967805,0.4693471517944138
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p80,5422736,886152,70372,477444,0.30239068965878296,0.42388909391692614,0.8616282601464225,0.8589817283488573,0.8604979885379332,0.31999004132692666,0.4238890939169261,0.4441155636071989
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p80,5831366,477522,128775,419041,0.41582772339409285,0.5366972526131214,0.8367637937707049,0.9250043899867484,0.9115760283658156,0.4633623224772019,0.5366972526131214,0.5495118325940084
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p85,5280067,1028821,104316,443500,0.26136399898733426,0.3761962683136511,0.8079468451152321,0.8348766379089708,0.8347402775444291,0.27202902159426096,0.3761962683136511,0.3814451263189878
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p85,5121646,1187242,153336,394480,0.23120659492850515,0.3445247972017753,0.8243632930210676,0.80966645163626,0.8044865288045102,0.2603075599944252,0.3445247972017753,0.3529203692916216
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p85,5237517,1071371,41134,506682,0.29478291586208805,0.41488259169888375,0.9240591531155661,0.8308199302406413,0.8377493034554212,0.3047573790796377,0.4148825916988837,0.4439762214042784
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p85,5306654,1002234,70421,477395,0.28205625561086317,0.40009559785714405,0.8554319266505446,0.8405603933332445,0.843561133745893,0.2981399461081372,0.40009559785714405,0.4191356244717899
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p85,5785198,523690,130486,417330,0.3942928175383399,0.513883746051139,0.8272763857189338,0.9178657548389865,0.9045932272998805,0.4418657715586696,0.513883746051139,0.5274573472286711
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p90,5149671,1159217,110985,436831,0.23891385217721406,0.35003124600364977,0.8140207854816448,0.8151178184838476,0.8147503523558839,0.2522178129176379,0.35003124600364977,0.3580311344574402
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p90,5003711,1305177,157951,389865,0.2102776225004684,0.31765978304115144,0.8222629543110233,0.7914787850166343,0.7866135099313025,0.23238290981988385,0.31765978304115144,0.3259096728131894
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p90,5133270,1175618,42403,505413,0.2789697018666036,0.3960080744721177,0.9188382674885044,0.8143392239053963,0.822360568576389,0.28796219404501733,0.39600807447211783,0.42338801509544993
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p90,5194319,1114569,70165,477651,0.2673745061387379,0.38214474217847694,0.8534705243725194,0.8229649285171139,0.827215233441607,0.28162363753717107,0.38214474217847694,0.39997042328277055
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p90,5750434,558454,134644,413172,0.37772648994912367,0.4950985276749575,0.8124532907543538,0.9123463130039043,0.8989167390046298,0.4233579732897795,0.4950985276749576,0.5072674865442572
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p95,4958329,1350559,107129,440687,0.21390910110721467,0.3210112292751331,0.82367548526739,0.784129116400692,0.7874068940412188,0.2241960296091786,0.32101122927513304,0.3296571594875607
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p95,4827259,1481629,139478,408338,0.19939941502512734,0.3026133879800441,0.8365405546174746,0.7624594715305312,0.7635734311995965,0.20956191767367252,0.30261338798004417,0.30743091046344023
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p95,5030385,1278503,44863,502953,0.26382025599359155,0.3788336433976691,0.9148277847574972,0.7979457640371621,0.8069967727934586,0.27228597631105483,0.3788336433976691,0.40407941602725994
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p95,5102731,1206157,70233,477583,0.2541829843189604,0.36664743748227013,0.8538980574833589,0.8086332306563737,0.813847877930854,0.26761142588314074,0.36664743748227013,0.3840250656245913
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p95,5710117,598771,140480,407336,0.35615808347938005,0.47167726732311854,0.7983253890134228,0.9059840718569998,0.8921856623823924,0.3976750649962184,0.4716772673231186,0.482559793875805
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run1_test_p100,4827608,1481280,106389,441427,0.1973422960774292,0.3004781482136859,0.8244717540081651,0.763676651443346,0.7684501183075717,0.2078977163991467,0.30047814821368596,0.3094172992929663
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run2_test_p100,4725375,1583513,143537,404279,0.19061488819042538,0.2903848002386962,0.8267320438558622,0.7465232107799814,0.748122421501643,0.19993348012715229,0.2903848002386961,0.2906977510792742
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run3_test_p100,4906154,1402734,45428,502388,0.24764648159497493,0.3596462325699524,0.9084799146309892,0.7779830987985416,0.788796191289576,0.25549534686468195,0.3596462325699524,0.3826674748157861
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run4_test_p100,5016637,1292251,71884,475932,0.24188139152701207,0.3524883872464156,0.8533309217653953,0.7949672041121675,0.8010509130917711,0.2544416478550944,0.3524883872464156,0.36863344693938743
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot5_e100_Run5_test_p100,5672766,636122,146068,401748,0.3386736104248849,0.45408730884135506,0.7866678280818915,0.9001908446887193,0.8859233240927418,0.3817211266425629,0.4540873088413551,0.46417656998603724
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p0,6271118,37770,132245,415571,0.7403239060363815,0.8300943112531924,0.7807799880853392,0.9939971967815705,0.9752045589251046,0.918864053839674,0.8300943112531924,0.826974265604209
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p0,6282031,26857,143661,404155,0.7394442820857519,0.8249200258428319,0.7712706420226693,0.9957362426765283,0.9751312000634705,0.9180967294016572,0.8249200258428319,0.8224887422141302
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p0,6275278,33610,152511,395305,0.691962720526669,0.7821582105217744,0.7228583642121853,0.9945945460623442,0.9728556169261501,0.9168856317214287,0.7821582105217744,0.7863604874471798
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p0,6270660,38228,105693,442123,0.775565565496092,0.8570259437760989,0.822973997368668,0.9939024957963077,0.9790101774846923,0.9169495013252755,0.8570259437760989,0.8522614908413091
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p0,6284115,24773,205111,342705,0.6485188211747229,0.7566029437868262,0.6720500575612588,0.9960010421982886,0.966473104278674,0.9213913596169475,0.7566029437868262,0.7612247427820742
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p5,6263320,45568,110561,437255,0.7692625839452433,0.851224236943921,0.8264963712821883,0.9927112814915278,0.9772297302027332,0.9045564707130345,0.851224236943921,0.8463440442994864
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p5,6269135,39753,102844,444972,0.7773003517514366,0.8538669313207133,0.8339527432340182,0.9935035549236421,0.97920327317615,0.8951765724894859,0.8538669313207133,0.8480413506357176
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p5,6267270,41618,129945,417871,0.728914738302273,0.811694245010236,0.7724025584903538,0.9933216051152831,0.9749787944761799,0.9051220275757571,0.811694245010236,0.8119852288596144
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p5,6256924,51964,85476,462340,0.7905648400339486,0.8680065124013219,0.8656490633603167,0.9916730281797606,0.9799553838112304,0.8883799762613316,0.8680065124013219,0.8616279198371772
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p5,6278286,30602,175478,372338,0.6874935970217019,0.7878012355100691,0.7273635978849574,0.9950090295856518,0.9699447431302273,0.909997648998241,0.7878012355100691,0.788891406478787
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p10,6250825,58063,91702,456114,0.7831197053488594,0.8630146441676757,0.866755647703765,0.9906103330667392,0.9781578729372017,0.8832394101788832,0.8630146441676756,0.8573907737765439
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p10,6249550,59338,75392,472424,0.7845255283807805,0.8582279762221965,0.8738024524006207,0.9899030707460277,0.9803506174395161,0.8639169599131572,0.8582279762221965,0.8523034875455037
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p10,6256279,52609,118644,429172,0.7406533486072617,0.8193083126916993,0.8027681146198624,0.9915337640533948,0.9750240057030317,0.8888805861807947,0.8193083126916993,0.8194916786193563
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p10,6238621,70267,69446,478370,0.7839629762447509,0.8626900027751557,0.894467201256927,0.9885588506942261,0.9796238834285395,0.8570543774617925,0.8626900027751557,0.8579725307143257
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p10,6267546,41342,153743,394073,0.7062141891480707,0.8020220888718455,0.7667720560958275,0.9931170146091103,0.9715482832567951,0.8898888869513315,0.8020220888718455,0.8009815424699233
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p15,6233067,75821,79442,468374,0.7750906011296755,0.8568684977218021,0.8921239550031351,0.9876602422334078,0.9773560299525833,0.8547781763798555,0.8568684977218021,0.8530564998177758
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p15,6230307,78581,66087,481729,0.7688084669303815,0.8467520675726828,0.8894162488310853,0.9865206178870725,0.9789012330122462,0.8332415595841651,0.8467520675726827,0.8417778287990452
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p15,6242422,66466,113851,433965,0.732069522991592,0.8108604499453176,0.8210095761098849,0.9893307551517923,0.9737020877669503,0.8604069515486017,0.8108604499453176,0.8119100095477586
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p15,6217468,91420,60304,487512,0.7675654477209797,0.8491947441924269,0.9068718446103735,0.9848587469008805,0.9778721671520312,0.8278311682819219,0.8491947441924269,0.8458749724984527
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p15,6251728,57160,133785,414031,0.7181206039858142,0.8121862408536977,0.7952421575161376,0.9903447694865958,0.9721520718992683,0.8705402392956786,0.8121862408536978,0.8078171343349277
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p20,6214855,94033,70022,477794,0.7598524353646872,0.8446424905652801,0.9054854759103746,0.9846085028499388,0.9760737812219982,0.8263638205973536,0.8446424905652801,0.842413932501701
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p20,6205887,103001,57248,490568,0.7427067634169404,0.8268751730788333,0.8964746021727426,0.9823690648508884,0.9766288584136051,0.7986845152927002,0.8268751730788333,0.8238325705830154
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p20,6226318,82570,106426,441390,0.7156288701388889,0.7972266928818079,0.831691088178258,0.9868411016554026,0.9724363192577659,0.8239803412950599,0.7972266928818079,0.7985135547357008
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p20,6192905,115983,47954,499862,0.7542897489353168,0.8378309473188236,0.9206770679943841,0.9805885546685975,0.9760909906567351,0.8012882146830981,0.8378309473188236,0.8361339396991225
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p20,6238734,70154,118685,429131,0.7210090583413056,0.8145662926713223,0.817871622636455,0.9881653880129609,0.9724592165565261,0.8497418734247381,0.8145662926713223,0.8091126158479833
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p25,6194776,114112,62929,484887,0.743827787356378,0.832385025891772,0.9156415704517501,0.981274846263916,0.9741798683449072,0.7999430644354374,0.832385025891772,0.8311706906935056
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p25,6178006,130882,45543,502273,0.7243801194352473,0.8124787367880989,0.909264777313686,0.9777854361441602,0.9742697074279419,0.7654222347605021,0.8124787367880989,0.8105555462196835
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p25,6197392,111496,102356,445460,0.6848753241857012,0.7689795971134458,0.8298086035896654,0.9823340201912636,0.9688112539202509,0.7787801832259066,0.7689795971134458,0.7704315983768608
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p25,6167810,141078,41437,506379,0.7360694954160302,0.8244232193937477,0.9313956663980759,0.9764823385572031,0.9733815255843041,0.774739073610637,0.8244232193937475,0.8243409420054791
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p25,6223731,85157,100143,447673,0.7182135728738221,0.8119555579154984,0.8407208132150648,0.9856908211885833,0.972975353755974,0.819978550415521,0.8119555579154984,0.806106467790797
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p30,6165324,143564,56215,491601,0.7192561082533983,0.8137091434115988,0.9287006284214331,0.9765709793529921,0.9708636977766577,0.7642476740924826,0.8137091434115988,0.8145632318667756
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p30,6136536,172352,36591,511225,0.6919699114941275,0.7880071175859801,0.9218921672336058,0.9708837176116996,0.9695271955738503,0.723081649592888,0.7880071175859802,0.7887118142855415
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p30,6163677,145211,98512,449304,0.6557993823249366,0.744949481968652,0.8353638586668154,0.9770635068659718,0.9644547876064067,0.7324976371326744,0.744949481968652,0.7458623282678948
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p30,6138634,170254,37527,510289,0.7123501153089933,0.8068871055859801,0.9406927967481833,0.9717582431917278,0.9696966647532111,0.7451742523815088,0.80688710558598,0.8088106616590781
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p30,6203429,105459,89318,458498,0.6999855054258288,0.7994545116363593,0.8592188717479442,0.9824264757470189,0.9715932027983122,0.7832251308850999,0.7994545116363593,0.7945995547943147
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p35,6136565,172323,52643,495173,0.6849505629469618,0.7881380500774297,0.9320001458276765,0.9719369779420513,0.9671903585162785,0.7264346738830798,0.7881380500774297,0.7913187973680827
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p35,6078232,230656,34057,513759,0.650331207319136,0.7542603583622493,0.9256211702144393,0.9615735571126327,0.9613935500205347,0.6807388005678516,0.7542603583622493,0.7586307762093232
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p35,6126413,182475,97951,449865,0.6276855592823654,0.7228744167193534,0.8438777566675225,0.9712273273914005,0.9591019241898145,0.6914425500580924,0.7228744167193535,0.7246407084302118
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p35,6104649,204239,33854,513962,0.6878003294348544,0.7882597142493756,0.9491478643715168,0.9662141753806817,0.9652758818231033,0.7166249717160597,0.7882597142493756,0.792578890570761
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p35,6178837,130051,87714,460102,0.6682388196798192,0.7752249351149207,0.8629190290077388,0.978545597525777,0.9682405715632468,0.7418895213397514,0.7752249351149207,0.7714788252211189
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p40,6098610,210278,50817,496999,0.6420782191011217,0.7541709381322107,0.9326703860834225,0.9659217824932879,0.9619212087906958,0.6820505378450393,0.7541709381322107,0.7607935167229763
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p40,6030869,278019,34775,513041,0.608603107261499,0.7169617743814054,0.9198891873980763,0.9540353630074146,0.9543812887358122,0.6340342236851142,0.7169617743814054,0.7234843094653772
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p40,6088181,220707,92489,455327,0.605405634920883,0.7065250166580186,0.8607749946279388,0.9652189941768003,0.9543226599835722,0.657453406524639,0.7065250166580186,0.7102236102019946
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p40,6068392,240496,31487,516329,0.6569148251962441,0.7643073368932732,0.9550778264297101,0.9604924103004764,0.960333273829525,0.6818434465472872,0.7643073368932732,0.7713290669559937
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p40,6140539,168349,87034,460782,0.6335594787490153,0.7468923871073427,0.8710370375046249,0.9723969645568207,0.9627542621061081,0.6953088356040656,0.7468923871073427,0.7448039508020462
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p45,6052026,256862,50324,497492,0.5966055738323922,0.7150532394510064,0.9317135188831419,0.9586440215983362,0.9551991744138288,0.6311517041346334,0.7150532394510064,0.72496199131068
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p45,5975496,333392,34035,513781,0.5690642534364272,0.6806013595327153,0.9184117946007436,0.9453874179327011,0.9464134662951761,0.5884153496203524,0.6806013595327153,0.6898997610914668
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p45,6043257,265631,87335,460481,0.5675491855324365,0.6760501218032221,0.8734343710850514,0.9581796603561804,0.9485224971064813,0.6090166804801855,0.6760501218032223,0.6835300221800195
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p45,6021220,287668,28716,519100,0.6167263801571684,0.732141163498938,0.9626844041723313,0.9531265232754996,0.9538577135603343,0.6387016102291198,0.732141163498938,0.7436954503525834
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p45,6093409,215479,92919,454897,0.5914139108895747,0.7119434367568263,0.8739860729419078,0.9648946267636728,0.9550224131011051,0.6500726897746704,0.7119434367568263,0.7130002273241762
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p50,5999744,309144,48630,499186,0.5580579538894486,0.6802331066932347,0.9355474105174588,0.9505474781004243,0.9478212855622762,0.5846231497454691,0.6802331066932347,0.6935233015020049
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p50,5915812,393076,33838,513978,0.5289390777659256,0.6449431389436301,0.9132708854196452,0.9360128422866347,0.9377377235476406,0.5453240816770689,0.6449431389436301,0.6563332043201118
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p50,5998599,310289,83752,464064,0.5340913260958363,0.6460062675808865,0.8797870113292051,0.951210280231915,0.9425320095486107,0.5696301821784753,0.6460062675808865,0.6572983894657738
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p50,5964555,344333,27754,520062,0.5663319480099683,0.6893688758216057,0.9612633839657041,0.9443184387457667,0.9457338394657256,0.5878926768703209,0.6893688758216058,0.7056890418364211
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p50,6043638,265250,99452,448364,0.5422953928157331,0.6663054683090518,0.8654182063034979,0.9570823102262875,0.9468108875634708,0.5976239812138744,0.6663054683090518,0.6709972825411785
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p55,5942940,365948,46268,501548,0.521912385275259,0.6462738593610374,0.9354936130591597,0.9416560170926392,0.9398813190710872,0.5452821358878998,0.6462738593610374,0.6632744522756435
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p55,5854219,454669,33846,513970,0.49269386707002394,0.6114621994432469,0.9111581158108495,0.9264941377321454,0.9287536694015083,0.5076010994275386,0.611462199443247,0.625774829111638
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p55,5943186,365702,80620,467196,0.49731653533332876,0.613845644784145,0.8844704344262425,0.9425210024016019,0.93490720906138,0.5289588194792154,0.613845644784145,0.6288193742660176
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p55,5895781,413107,28363,519453,0.5154468024218309,0.6428688245847265,0.9563219547483124,0.9336839491440387,0.9356148376829451,0.5379450895383869,0.6428688245847265,0.6641555605276144
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p55,5988105,320783,96931,450885,0.5059425013982838,0.6286845435463827,0.8600862070715243,0.9483364161019077,0.9390794760864694,0.554020780752254,0.6286845435463827,0.636266193232903
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p60,5879138,429750,45243,502573,0.48584797386950085,0.6112692879902895,0.9352525273121743,0.9316739829384708,0.9307257539482526,0.505144309189609,0.6112692879902895,0.631749040349722
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p60,5790608,518280,35329,512487,0.46257855938510495,0.5828830837374978,0.9093638733263808,0.9166000268860892,0.919260186818623,0.47793153070587674,0.5828830837374978,0.5997059821151438
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p60,5877753,431135,80070,467746,0.4617516152237804,0.5796153685566198,0.8831709469734368,0.9323141144694356,0.9254444992812875,0.4914041473057886,0.5796153685566198,0.5977276360515162
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p60,5827335,481553,28794,519022,0.4782662304512126,0.6067769786216287,0.9545569317622183,0.9230847479925246,0.9255696322898004,0.5003489573482172,0.6067769786216287,0.6319784343849773
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p60,5925539,383349,94952,452864,0.47321931089356917,0.5975224002159197,0.8561601033869769,0.938455345315847,0.9302433064049431,0.521345431687879,0.5975224002159197,0.6076942396059215
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p65,5806650,502238,44153,503663,0.4535050775409372,0.5783853971322857,0.933932647758329,0.9203236102261736,0.9203128791909351,0.4692460251439612,0.5783853971322857,0.6016543115262903
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p65,5733378,575510,38944,508872,0.4402968238920617,0.5616686950569473,0.9089978626974419,0.9076206106819292,0.9103863897289428,0.45675387103593457,0.5616686950569473,0.5799707220138687
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p65,5816260,492628,78993,468823,0.43658155322138453,0.5541370256882849,0.8819890032660477,0.9228541765221993,0.916633268695863,0.4640990841688049,0.5541370256882849,0.57402973638194
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p65,5746998,561890,28516,519300,0.44161738142039947,0.5703577826241368,0.9530123114165467,0.9105192030759359,0.9138936141913084,0.4601105275274277,0.5703577826241367,0.59831208866627
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p65,5857327,451561,94200,453616,0.44434058238715507,0.5699268754367341,0.8576268855095919,0.9278575620253389,0.9204047600713112,0.4955265461912621,0.569926875436734,0.5839574510966378
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p70,5717284,591604,45095,502721,0.4196971328204985,0.5416882797330329,0.9281266157295466,0.9064024338361029,0.907142119595654,0.43239326686768326,0.5416882797330329,0.5672280311256012
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p70,5657623,651265,44372,503444,0.4122051673814994,0.5339703804627791,0.9025344411711241,0.8956033755610192,0.8985464444724462,0.42891344298253603,0.5339703804627791,0.552720029439292
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p70,5753288,555600,77477,470339,0.4146859362763767,0.5308400668175054,0.8811340073795071,0.9131596451894975,0.9076703617364843,0.439872026357985,0.5308400668175054,0.5524532412607498
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p70,5652456,656432,26807,521009,0.4115816261787841,0.5399432484505248,0.9518177441293174,0.8955633434010183,0.9003546018611855,0.42747617651119046,0.5399432484505248,0.5692962014837283
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p70,5787825,521063,95592,452224,0.41335233726433285,0.5402153672656625,0.8531495306805755,0.9169716323230854,0.9100653900182946,0.46354926673093283,0.5402153672656625,0.5557429747701127
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p75,5620727,688161,43398,504418,0.3927001143616326,0.5124845998533674,0.9302593637688096,0.891265096236882,0.8933074841789876,0.40363543941545943,0.5124845998533675,0.5401812216089652
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p75,5556660,752228,48848,498968,0.3824536388314357,0.5042960193116566,0.8976952917697743,0.8792435251526372,0.8831689394787932,0.39730965335708285,0.5042960193116566,0.5226971612409289
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p75,5674004,634884,75990,471826,0.3934468686534148,0.5085156990489588,0.8809384801400539,0.9007526360158667,0.8963242397513441,0.4177680388325661,0.5085156990489588,0.5311400517548454
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p75,5540850,768038,26300,521516,0.3784276009310112,0.5069125747898976,0.9515393838482257,0.8775897835223138,0.8841516273708185,0.3934514933461526,0.5069125747898976,0.537652251216314
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p75,5716623,592265,97752,450064,0.3818240361993555,0.509900784741261,0.8454180436630914,0.9055944086261769,0.89936608026247,0.43174573987053383,0.509900784741261,0.5260930961943093
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p80,5520928,787960,40986,506830,0.36797844537279745,0.4875963693235632,0.9376810331864726,0.8754625296999345,0.8791043043421447,0.3781907755582324,0.4875963693235631,0.5174615235897913
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p80,5422094,886794,53631,494185,0.34061978200671056,0.4639747487008489,0.8946716863200426,0.8576934108531923,0.8628459096382168,0.35337944839126406,0.46397474870084904,0.4828182329218256
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p80,5604646,704242,74827,472989,0.3772460363070212,0.4905258379360814,0.8827852363282997,0.8900831995337543,0.8863784990572731,0.4012680201359462,0.4905258379360813,0.5147381922282426
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p80,5434759,874129,25714,522102,0.34869401762194746,0.47685320563065076,0.9547491906693354,0.8607982555062719,0.8687644967611261,0.3628961127787243,0.47685320563065076,0.5098046047067017
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p80,5635277,673611,98985,448831,0.3500547432416963,0.47845091988462723,0.8412597390847388,0.8925091654719403,0.8873225386424733,0.39659210537643436,0.47845091988462723,0.4954166993124386
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p85,5419854,889034,41200,506616,0.34461084631824507,0.46333749814236785,0.9366344959141741,0.8592868844528139,0.8643321922603042,0.35480807829920624,0.46333749814236785,0.4934235718038301
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p85,5238649,1070239,52290,495526,0.30553034293291326,0.4280693258588236,0.9074611798306889,0.8279217887549706,0.8362873765587664,0.314716772788986,0.42806932585882357,0.4481536680391679
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p85,5534122,774766,73013,474803,0.36511129985593305,0.4767072130656565,0.8872748675657892,0.8792129769464024,0.876357649389561,0.3905495525327868,0.47670721306565644,0.5026884233094959
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p85,5273272,1035616,24532,523284,0.3144075849708841,0.44008945048916526,0.9593482556778695,0.8353153006632565,0.8453851879853646,0.3267947825085151,0.44008945048916526,0.47516031574081374
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p85,5551099,757789,95623,452193,0.33057979454351555,0.4567766804610923,0.8434550018327704,0.8790314996195293,0.8755361176448624,0.3721665635253245,0.4567766804610923,0.4743396227099035
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p90,5328468,980420,41130,506686,0.3267554612999363,0.4447513147131598,0.9378842562591575,0.8446541579040711,0.8510144232564218,0.3365540992599766,0.4447513147131598,0.4748723540523357
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p90,5083033,1225855,49193,498623,0.27610519482680096,0.39715007551728404,0.9228685510487751,0.8030775399486884,0.8140435987903224,0.2827207938060486,0.39715007551728404,0.4200464170570759
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p90,5459561,849327,71151,476665,0.35436808169461126,0.463861077553995,0.8893891440688956,0.8676898249217974,0.8657550333221326,0.3786742685311364,0.463861077553995,0.4901856725537888
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p90,5128811,1180077,24502,523314,0.28504625716950527,0.40869200663726235,0.9613367319215607,0.8123035020442991,0.824320985709752,0.2959094838347689,0.40869200663726235,0.444570514303188
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p90,5446187,862701,95145,452671,0.307554254363107,0.4289582992211759,0.8410789720199439,0.8623768221062839,0.86030518453181,0.3421201767122572,0.4289582992211759,0.4464690613399983
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p95,5198763,1110125,41560,506256,0.30159090881009093,0.4176354833817661,0.9348478476289784,0.8240096096550455,0.832035187752016,0.3106658898919963,0.4176354833817661,0.4470829891183692
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p95,4922411,1386477,51201,496615,0.251593465330148,0.36968046568673407,0.9284504259681169,0.777580925263936,0.7903252058131719,0.25817798629263794,0.36968046568673407,0.39324458448310795
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p95,5403647,905241,73777,474039,0.34443669308575703,0.45181228716537936,0.8841205692382282,0.8591446154268755,0.8572174035804957,0.3680692523369989,0.45181228716537936,0.4770809567263835
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p95,4981405,1327483,25917,521899,0.2611495437199868,0.3811002932180283,0.9597377715792865,0.7890584416863847,0.8026165341248505,0.2702390651454322,0.3811002932180283,0.41634409572091785
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p95,5348682,960206,90861,456955,0.2956599066032014,0.41525119063725835,0.853817195144425,0.8469202698427388,0.8467095852467891,0.3274151710636024,0.4152511906372584,0.43400371374034447
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run1_test_p100,5081319,1227569,41999,505817,0.282246482080359,0.3961034340941797,0.9302007059319746,0.8054356528837772,0.8148428166069294,0.29069441572077115,0.39610343409417953,0.4242757126421944
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run2_test_p100,4796075,1512813,47172,500644,0.23710807458314256,0.35379330450746166,0.9329050258691907,0.7574505374612761,0.7724876267081091,0.2429524909230045,0.3537933045074617,0.37657097663722056
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run3_test_p100,5354294,954594,77590,470226,0.3373538979796751,0.4421825835141863,0.8781349187486319,0.8516852079286584,0.8494635323327359,0.3605492748217975,0.4421825835141863,0.4657712200781664
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run4_test_p100,4825217,1483671,26898,520918,0.2427145805465727,0.35837279650753834,0.9584016599817985,0.7644944229678029,0.7796945879536291,0.25037085739532433,0.3583727965075383,0.3921674558675115
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot10_e100_Run5_test_p100,5246693,1062195,89959,457857,0.2789733404928952,0.39700293936305187,0.8554969424281678,0.8308248819619098,0.8319667875410696,0.30914104997604747,0.39700293936305187,0.4153259452191912
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p0,6273094,35794,125023,422793,0.7306863023194781,0.8201293720644232,0.777409716079536,0.9943300542191589,0.9765460197785993,0.9096931797581602,0.8201293720644232,0.8192930004262123
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p0,6280993,27895,176294,371522,0.6741504125252534,0.7764652422516459,0.6953978052675559,0.9957020080797282,0.9702205316140229,0.9180913744177774,0.7764652422516459,0.7765622425032312
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p0,6282272,26616,193795,354021,0.6876840067270676,0.7844887746289186,0.7159350409901255,0.9958956021905168,0.9678546718656661,0.9322409088808967,0.7844887746289186,0.7889435607862538
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p0,6281386,27502,203946,343870,0.6594720540522938,0.7727883931774336,0.6924716899870882,0.9956441465657621,0.9662450063470729,0.9253110597143777,0.7727883931774336,0.7747561975968135
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p0,6295526,13362,192412,355404,0.6331877899544766,0.7487432768150124,0.6471351316075983,0.9978874457719126,0.9699893709864095,0.9505891248464603,0.7487432768150123,0.7575514788470405
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p5,6264781,44107,99775,448041,0.7594596457360548,0.8454988313070018,0.8235037239929529,0.9929590069091104,0.9790158653487154,0.897338104410666,0.8454988313070019,0.8417536442954827
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p5,6276571,32317,147406,400410,0.7153963775215715,0.8124436711511737,0.7517314164951039,0.9949983961287887,0.9737887183113052,0.914740553806928,0.8124436711511737,0.8093957537893279
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p5,6276618,32270,152717,395099,0.7431203809221578,0.8293321078846992,0.7859141483055939,0.9949885501928077,0.9730210025108272,0.9219919173913569,0.8293321078846992,0.8283107959395305
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p5,6276765,32123,166763,381053,0.7083349571078891,0.8104735241704124,0.7516140071477945,0.9949312932885696,0.9709939352785245,0.9206902988247547,0.8104735241704123,0.8091171722334649
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p5,6288844,20044,150964,396852,0.702628140407162,0.8077049629556028,0.7275348029300752,0.9968160276554668,0.9750597371565114,0.9427005315611545,0.8077049629556028,0.8087264676706682
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p10,6254813,54075,82023,465793,0.7716404766041782,0.8542328891836003,0.8576244630038675,0.9913751142078213,0.9801511046706989,0.8823628992427943,0.8542328891836003,0.8513931458442613
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p10,6271788,37100,129181,418635,0.7400488286929895,0.8320407775650581,0.7921230587798305,0.9942478884812885,0.9757491354446688,0.9046599831788685,0.8320407775650582,0.8278993058103475
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p10,6269844,39044,129300,418516,0.7630401323435386,0.8453637784186118,0.822635323718332,0.9938935987893137,0.9754482620221027,0.9074651762032518,0.8453637784186118,0.8421423329722447
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p10,6269193,39695,133454,414362,0.7425934452346326,0.8357658691202465,0.7984089082866974,0.9935471857575655,0.9747474880058992,0.9111641711677954,0.8357658691202464,0.8320824663991904
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p10,6279990,28898,125082,422734,0.7424988344058692,0.8372681977401325,0.7804216128059395,0.9954061594825157,0.9775431460946833,0.9283998601743743,0.8372681977401325,0.8340816693063589
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p15,6239316,69572,66549,481267,0.7762949013264328,0.8568851928554345,0.8855804172498453,0.9889466599521171,0.9801477502893521,0.8654234506882758,0.8568851928554345,0.8554581806440145
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p15,6260240,48648,110480,437336,0.7612369123211817,0.8467556575581442,0.8390454062563873,0.9924707542306983,0.9767923480436083,0.8893933904882041,0.8467556575581442,0.8434583372219916
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p15,6262089,46799,120757,427059,0.7612465233052184,0.8433754253787766,0.8381298394007454,0.9926287762028034,0.9755631860439068,0.8888827433804425,0.8433754253787766,0.8407411990110538
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p15,6263836,45052,113770,434046,0.7586175587927935,0.8469122586877441,0.8326631649017671,0.9924935903575806,0.9768369758997908,0.8946037907350117,0.8469122586877441,0.8428586188065844
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p15,6268775,40113,106567,441249,0.7627874235760866,0.8509442469658888,0.8172008197357075,0.9936598477251017,0.9786077975657106,0.9121190674197405,0.8509442469658888,0.8465811122786088
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p20,6221842,87046,56099,491717,0.7724102088826287,0.8526714484413851,0.9021510946848668,0.9861916433989332,0.9791233513944892,0.8489475979288944,0.8526714484413851,0.8529371134495841
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p20,6246142,62746,93217,454599,0.7700684444883568,0.8506736333239162,0.8670562605855916,0.9902894391186154,0.977253940085499,0.8737571487393505,0.8506736333239162,0.8480971332054413
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p20,6251878,57010,107497,440319,0.7542584861182876,0.8380796486856464,0.858536240069761,0.9910032842361793,0.9760078603363944,0.8581015521554411,0.8380796486856463,0.8358703245278596
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p20,6252574,56314,99126,448690,0.7683959337974243,0.8546381722204477,0.8638243523621044,0.990687556544508,0.9773302158004783,0.8723562025415709,0.8546381722204477,0.849317476527677
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p20,6254821,54067,86587,461229,0.7785067191740519,0.8625679931212982,0.8543934013715563,0.9914705441054197,0.979486645478644,0.8939419403579063,0.8625679931212982,0.8576456058736652
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p25,6199480,109408,50480,497336,0.766796125286909,0.8469179692427161,0.9136157309391421,0.9826103848032733,0.9766815076164873,0.832244591620925,0.8469179692427161,0.8477696712397115
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p25,6235737,73151,80966,466850,0.7761232241342506,0.8535648431360792,0.8870853952464476,0.9886746704854275,0.9775231656492686,0.8613111136233492,0.853564843136079,0.8515011013580798
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p25,6240450,68438,95175,452641,0.7517305861598484,0.8354004855285398,0.8687264227329242,0.9891774901838387,0.9761382436809289,0.8385661266446943,0.8354004855285398,0.8319259673748939
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p25,6235579,73309,85613,462203,0.7717437048436351,0.8555429384359757,0.8893209189239687,0.9878644074636299,0.9768223916330646,0.8532150151178982,0.855542938435976,0.8510298450753551
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p25,6235866,73022,65844,481972,0.7787828456315938,0.8576860772452941,0.8785169267755291,0.9884484895799516,0.9797474121677121,0.8625535797851507,0.8576860772452941,0.8536017258509246
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p30,6175572,133316,48166,499650,0.7529634362722369,0.8342404193223604,0.9185016443429299,0.9787835480670365,0.9735321810595876,0.8108670545298741,0.8342404193223604,0.8359152974257918
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p30,6226321,82567,71367,476449,0.7764054490067782,0.8530588474755374,0.9022907426546376,0.9871911070379811,0.9775498548573777,0.847446477237719,0.8530588474755375,0.8516105680875942
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p30,6223437,85451,84729,463087,0.7443939227977322,0.8282926474180603,0.8726447920564084,0.9863405795630414,0.975180494885006,0.8200531160886857,0.8282926474180603,0.8239440601578674
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p30,6220043,88845,76527,471289,0.7648036127810712,0.8491048054131447,0.9031763297369518,0.9851615301490886,0.9758817064292117,0.8313960405282003,0.8491048054131447,0.8451864014991751
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p30,6217824,91064,50531,497285,0.7810569231856422,0.8594046655266888,0.9097521236572953,0.9855647826482773,0.9793494075287483,0.844222269684927,0.859404665526689,0.8575359373217203
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p35,6150395,158493,42960,504856,0.7400035296739809,0.8239294746075568,0.9284351866521292,0.9747059921817274,0.9706195571516576,0.7863131867945737,0.8239294746075568,0.8258392750685465
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p35,6213033,95855,57832,489984,0.775192284895036,0.8521335451851987,0.9186618401338442,0.9850482614329955,0.9775858779961915,0.8314152007401605,0.8521335451851987,0.8512132746217048
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p35,6198115,110773,75793,472023,0.7318525623733358,0.8194733909193281,0.886292751139156,0.9823325301783413,0.9727907169392174,0.7964770084545346,0.819473390919328,0.8160767004407035
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p35,6203234,105654,68312,479504,0.7459021329015363,0.8346711387517601,0.9154202584310955,0.9823875667052149,0.9746283345467445,0.8015110740214358,0.8346711387517601,0.833036234070863
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p35,6197162,111726,43022,504794,0.7649438188936505,0.8490329664737111,0.9265525148196014,0.9822081498965427,0.9774311389262247,0.8157988933244174,0.8490329664737111,0.8486638995517457
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p40,6122114,186774,40543,507273,0.7179768325210175,0.8079656812874967,0.9392501519606724,0.9702635637936956,0.9668474824055405,0.7526608271823706,0.8079656812874967,0.8105803202999126
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p40,6192369,116519,52906,494910,0.7600343204157185,0.8420352826726584,0.9338798512081179,0.9817318734587808,0.9752906060987905,0.8063114148949321,0.8420352826726584,0.8425777178048064
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p40,6174936,133952,65435,482381,0.7196383287009567,0.811466864481388,0.9062146632192466,0.978668377119274,0.9709208681022254,0.7750482671377964,0.811466864481388,0.810666625847092
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p40,6182255,126633,63250,484566,0.7190072776988826,0.8158479949301227,0.9321471084785921,0.9795338984868841,0.9723069568119026,0.765908442954583,0.8158479949301227,0.8182204682302655
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p40,6171829,137059,43331,504485,0.7340770423069644,0.8257542561094389,0.931007399856416,0.978173602396381,0.9736914412522403,0.7796638538861356,0.8257542561094389,0.8273856205945702
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p45,6084836,224052,39576,508240,0.6782592503415616,0.7787120159050692,0.9460189625267527,0.9644217666959243,0.9615517893145162,0.705697314070009,0.7787120159050692,0.7837103541072014
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p45,6168855,140033,52666,495150,0.7324530416628571,0.8225008280335051,0.9408820989870106,0.9779568190452586,0.971896263860887,0.7734527514207653,0.8225008280335051,0.8247356025488164
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p45,6151267,157621,57429,490387,0.7017296484758037,0.7984203446379892,0.921951151397523,0.9750174513196043,0.9686365344048684,0.7496187087194318,0.7984203446379892,0.8007762808979171
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p45,6153766,155122,59964,487852,0.6841248178064211,0.7887670950408748,0.9402747873432098,0.9750229997462919,0.9686312840688474,0.7261436094923743,0.7887670950408749,0.7950078175906018
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p45,6141254,167634,42698,505118,0.703517370275466,0.8014699266004001,0.9372253066257106,0.973351573984197,0.9693246201090207,0.7432907635685365,0.8014699266004001,0.8054918820409407
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p50,6033124,275764,39910,507906,0.6298393168563226,0.7399915649190365,0.9461734706627983,0.9562492210698176,0.9539612618540917,0.6556280780054811,0.7399915649190365,0.7487268292903393
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p50,6133065,175823,52440,495376,0.6914990154818973,0.790004841114413,0.9412453151353612,0.972320464917273,0.9667095152423087,0.7280497429755456,0.790004841114413,0.7949013564252995
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p50,6130715,178173,56015,491801,0.6785632244191925,0.7809832269723788,0.9222442740646916,0.9717591887525454,0.9658453974387694,0.7249183298056474,0.7809832269723788,0.7847140625269445
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p50,6116885,192003,55172,492644,0.6497350970532497,0.7610717912956011,0.9492943219214305,0.9691757262494234,0.9639513387190113,0.6867656466134543,0.7610717912956012,0.7711827195008156
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p50,6101953,206935,41942,505874,0.6683860618391558,0.7741799722141107,0.9422031442907686,0.9670861213917016,0.963703114499328,0.7033864983289382,0.7741799722141107,0.7805411697223997
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p55,5977326,331562,38347,509469,0.5807195088209253,0.6973838652173673,0.9471119920628228,0.9475330448769593,0.9460514847950272,0.6036313845308902,0.6973838652173673,0.7113593371896193
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p55,6089248,219640,49709,498107,0.6547602223836602,0.7587955679264085,0.94466521456425,0.9654641697375542,0.9607174234150982,0.6871772281158469,0.7587955679264085,0.7674583527880221
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p55,6097791,211097,56767,491049,0.6395930143182328,0.7499658598603254,0.9249800546297896,0.9665583254417096,0.9609339997759857,0.6843373037763845,0.7499658598603254,0.7574761603411421
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p55,6079320,229568,49951,497865,0.6153426215140955,0.7331111281745664,0.9539447177711112,0.9632602215721455,0.9592342034890231,0.6478289923394693,0.7331111281745664,0.7463363586515791
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p55,6053308,255580,39972,507844,0.6238576285942752,0.7370242128006669,0.949078588518036,0.9594877142711724,0.9568959080047791,0.6527869821051344,0.7370242128006669,0.748076319122638
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p60,5915252,393636,40226,507590,0.5338710906229883,0.6553612336717093,0.9429693502992292,0.9377627603012013,0.9367244086954893,0.5554255110759945,0.6553612336717093,0.6731050319095275
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p60,6055430,253458,52167,495649,0.6216386049007997,0.7289985343900711,0.9400061430047809,0.9602408818265247,0.9554268348174284,0.6522835316475492,0.7289985343900711,0.7402118706722768
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p60,6053977,254911,57984,489832,0.6011530879633383,0.716206153389111,0.9242121432102004,0.9596236062145383,0.9543665586264187,0.6436983085093463,0.716206153389111,0.7272884960110381
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p60,6039081,269807,50386,497430,0.5773650366163358,0.700180912435602,0.947613864426788,0.9569463377973213,0.9533021988407258,0.608386293601753,0.7001809124356021,0.7157791844345949
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p60,5994135,314753,39658,508158,0.5785899063453305,0.6964565227863322,0.9497269774568388,0.9502915121097821,0.9483117544522844,0.6046423509383259,0.6964565227863322,0.7120558806947186
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p65,5844353,464535,39522,508294,0.4950500602917389,0.6181357560416139,0.9430326668927235,0.9265881289036868,0.9264869826668909,0.5138148611391906,0.6181357560416139,0.6395127123603286
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p65,6011580,297308,55882,491934,0.5874692420694604,0.697261188475726,0.9370434624092516,0.9534157651497586,0.9484898283490145,0.6165747930358287,0.697261188475726,0.7114764811283353
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p65,6008339,300549,61574,486242,0.5690790042306871,0.6882414937105642,0.9215024552711847,0.9524030933332426,0.9471870158023447,0.6097448842721105,0.6882414937105642,0.7011381737619703
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p65,5971637,337251,52202,495614,0.5272161149785526,0.6551662837518856,0.9428366948454106,0.9464483582333317,0.9432011357060187,0.5593211129062686,0.6551662837518856,0.6755513982921226
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p65,5927721,381167,37006,510810,0.5406090742383933,0.6600853552291104,0.9527233802261205,0.9399322877502673,0.9390125343021952,0.5610706625400186,0.6600853552291104,0.6793659748541191
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p70,5747137,561751,37303,510513,0.45236697091715805,0.5773562969973697,0.9461515314652638,0.9112968715143078,0.9126323668048084,0.4677384824249471,0.5773562969973697,0.6027543289985003
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p70,5953979,354909,61967,485849,0.5529164741905638,0.6620778355351883,0.9310805197260541,0.9446052268261604,0.9392016922416367,0.5819715561026044,0.6620778355351883,0.6797416197702506
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p70,5937016,371872,65947,481869,0.5352346248617489,0.6563918997306802,0.9093773246476453,0.9408236734770975,0.9361473092611262,0.5747469552173938,0.6563918997306802,0.6686476693512878
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p70,5910094,398794,56260,491556,0.4897622441210985,0.6186505486342884,0.9298372391093987,0.9368222691998841,0.93363371089083,0.5221906379300668,0.6186505486342884,0.6404309191552131
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p70,5840821,468067,35113,512703,0.49273079470282855,0.6164049824710046,0.9512586116316231,0.9263486177750359,0.9266148866860816,0.5106490521906606,0.6164049824710047,0.639162340307391
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p75,5664391,644497,36168,511648,0.42072051810462896,0.545110288872256,0.9452420638966297,0.898172821053823,0.9007300008867235,0.4340680659011545,0.545110288872256,0.5729148401162872
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p75,5890192,418696,62024,485792,0.5219029844465439,0.6325331443698438,0.9303098767445986,0.9346137430567429,0.9298905129928313,0.5494304292404105,0.6325331443698438,0.6524823961650672
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p75,5870867,438021,64135,483681,0.5001526887819719,0.624146570867803,0.910800430645145,0.9302563699385109,0.9267642295773595,0.5360995003046681,0.624146570867803,0.6389996651580023
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p75,5839348,469540,61634,486182,0.44999432598723016,0.5782230901371161,0.9069321315978738,0.9255985184079755,0.9225321670586917,0.4814503129061525,0.578223090137116,0.5992551931371112
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p75,5736394,572494,42222,505594,0.43737308212693365,0.5622043084986575,0.9407479622337757,0.9098517558485557,0.9103481789501195,0.4511516760155671,0.5622043084986575,0.5873753484169971
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p80,5554220,754668,36230,511586,0.3833696523617636,0.5074055031949518,0.9438505591818118,0.8807496903127324,0.8846533261462067,0.3944088872895088,0.5074055031949518,0.5372408983119927
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p80,5835235,473653,62212,485604,0.49590657853279674,0.6061846637079079,0.9226382243260736,0.9260121198974784,0.9218480191065561,0.5221303566776319,0.6061846637079079,0.6269538370094714
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p80,5786967,521921,69687,478129,0.45209167477899376,0.576201752441024,0.8993512458993391,0.9170009938589928,0.9137183113052567,0.48241285034339937,0.576201752441024,0.5928041686628079
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p80,5756853,552035,61321,486495,0.4227721487291692,0.5483365001048834,0.9046104385627807,0.9126529667214976,0.9105465249775984,0.4480294753377821,0.5483365001048834,0.5702184707668755
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p80,5613086,695802,45717,502099,0.3880920259735668,0.5103756953082189,0.9283675210253175,0.8905949450438942,0.8918548912130377,0.4003010149790308,0.5103756953082189,0.5379475508022872
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p85,5425351,883537,36712,511104,0.3476156068474203,0.46865947031324523,0.9403552834710092,0.8605905099167281,0.8657884312929363,0.3578415582956438,0.4686594703132452,0.500881522841634
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p85,5767838,541050,60119,487697,0.46699151660342697,0.5755465315702145,0.9170661405171388,0.9154025709755064,0.9123239095635449,0.48915649348926005,0.5755465315702145,0.5976797387468343
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p85,5686251,622637,67171,480645,0.41890429220648917,0.5412291682422631,0.8982438846846236,0.9008719501049268,0.8993965613799283,0.4445254324423801,0.5412291682422631,0.5592500277571367
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p85,5671716,637172,59656,488160,0.39870157852038457,0.5224357784492945,0.9055679035204206,0.8993688396688727,0.8983727458557346,0.41837044788323774,0.5224357784492945,0.5449504268704931
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p85,5485069,823819,49420,498396,0.3518424399783532,0.46920666855699616,0.9192859510054074,0.8707779860233057,0.8726444950810186,0.3639790790806687,0.46920666855699616,0.49832833621140665
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p90,5308062,1000826,37710,510106,0.3203765710158433,0.4371393987898556,0.9367356779342293,0.842391670499737,0.8485371397102749,0.3298416363416529,0.4371393987898556,0.47098712653355684
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p90,5705336,603552,57051,490765,0.44451889752040386,0.5545774458810939,0.9199021831782959,0.9054883447791887,0.9036558964773745,0.46377153121381437,0.5545774458810939,0.5775501350431383
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p90,5566218,742670,62403,485413,0.3880945461236515,0.5077475856039174,0.9062976673538996,0.881927572592111,0.882586006337739,0.4085501983417807,0.5077475856039174,0.5286293696989725
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p90,5585477,723411,57081,490735,0.37840204322218723,0.5013248283232942,0.9157125689629794,0.8860796897576168,0.8861709649417558,0.3945239180971942,0.5013248283232942,0.5257645896635104
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p90,5386755,922133,53794,494022,0.32756311781520525,0.4403441686521177,0.9070539844189837,0.8555172230351138,0.8576682032650089,0.338653576027072,0.4403441686521178,0.4683633701982546
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p95,5196161,1112727,40132,507684,0.29855088115578393,0.410075773602416,0.9276146884150308,0.8251506680375136,0.831863968460648,0.3068607855208719,0.410075773602416,0.44323145311088186
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p95,5640902,667986,58090,489726,0.4185306480388074,0.5308690505777135,0.9200717789396387,0.8954547921493488,0.8941071395235964,0.43738670478098124,0.5308690505777135,0.5549765341230293
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p95,5459415,849473,58614,489202,0.3715411961312866,0.48744697344811944,0.9133505887595434,0.8653508591010063,0.8675621698122014,0.38907994594962964,0.48744697344811944,0.5097039837881201
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p95,5513021,795867,56447,491369,0.35946751762480994,0.4812638662572405,0.9162339635527627,0.8747702592176944,0.8756962528935184,0.3740716647734773,0.4812638662572405,0.5066041573324963
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p95,5270663,1038225,62920,484896,0.30305975756251075,0.4096584030548773,0.888173756975808,0.8375593460650146,0.8394060761555406,0.3131817959256945,0.4096584030548773,0.4345365250912816
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run1_test_p100,5087252,1221636,42229,505587,0.28069031673494943,0.3889159913735521,0.9222384379980554,0.8082004334395905,0.815674557338336,0.28818056523771163,0.38891599137355215,0.42075880763434736
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run2_test_p100,5549496,759392,58679,489137,0.3870029305756616,0.5019215063714335,0.9216218558616827,0.8808572245421101,0.8806903433486416,0.40495686294612876,0.5019215063714334,0.5273882586644529
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run3_test_p100,5327407,981481,59716,488100,0.3470200543465345,0.4574658254738727,0.9098210407321359,0.8448516716172287,0.8481490523726853,0.36265309947514957,0.4574658254738727,0.4802135009440151
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run4_test_p100,5443215,865673,56906,490910,0.3418111356029822,0.46289183152460944,0.914654709518426,0.863692526371838,0.8654486178782111,0.35582633335268293,0.46289183152460944,0.48865850359232327
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot20_e100_Run5_test_p100,5171592,1137296,70098,477718,0.28366450263566395,0.38584690009230355,0.8759535482310279,0.8222333069336345,0.8239104386014037,0.29338756878924427,0.38584690009230355,0.40875341452111486
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p0,6284886,24002,148606,399210,0.6738556687806729,0.785722733364048,0.7022200341588809,0.9961193084796565,0.9748263888888888,0.9335690448422282,0.7857227333640479,0.788954293398161
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p0,6279940,28948,133600,414216,0.7186881604204968,0.8121382421563865,0.7607046262920693,0.9952892587222383,0.9762935661215653,0.9235532253290111,0.8121382421563865,0.8139566962317599
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p0,6288660,20228,170260,377556,0.6562799718466585,0.7640464181466322,0.6806940902212082,0.9968455206729889,0.9722187219982077,0.9365411191097714,0.7640464181466321,0.7702806669614198
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p0,6285846,23042,204550,343266,0.5816015503083611,0.6959931467363794,0.5949481803421971,0.9964416173237096,0.9668073756720431,0.9158590755273207,0.6959931467363794,0.7065153578365053
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p0,6267927,40961,129057,418759,0.7075892623959276,0.7990048888824247,0.7377134702570094,0.9928377836988397,0.975204121397103,0.92189808151203,0.7990048888824247,0.7999970010815648
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p5,6278323,30565,119275,428541,0.7285542838322926,0.8265276516788549,0.7679273102374853,0.9950335063285962,0.9781469347371564,0.9275681715079894,0.8265276516788549,0.8259180226222749
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p5,6271019,37869,111287,436529,0.7495335817763995,0.8350972340780733,0.8075515084604908,0.9933998324062816,0.9782466911215649,0.9111657543436581,0.8350972340780733,0.8339193539103708
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p5,6284242,24646,123604,424212,0.7139799588980696,0.8098847026969934,0.7463006923140806,0.9960486700892008,0.9783788245781062,0.9281813378036781,0.8098847026969934,0.8108054137329475
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p5,6278770,30118,167329,380487,0.6448706925942169,0.7514048406955316,0.6700049702758237,0.995297022748531,0.9712038028767175,0.9156932644392536,0.7514048406955315,0.7557870051920271
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p5,6257300,51588,85300,462516,0.7655039409162917,0.8492672974951251,0.810674639505501,0.9907105271233503,0.9800358889635603,0.9208149263357646,0.8492672974951253,0.8457430760379594
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p10,6270029,38859,87352,460464,0.7777400719791826,0.861523434784062,0.8321744440981521,0.9935293109387905,0.9815930511219386,0.9189822576556774,0.861523434784062,0.8588428137714801
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p10,6257188,51700,77852,469964,0.7856569890513554,0.8658160101073763,0.8607518928184864,0.9905310502467658,0.9811057907706096,0.901557940915196,0.8658160101073763,0.8621423744175786
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p10,6277714,31174,93534,454282,0.7491864339584199,0.8379734608464847,0.7932802460690292,0.9948890224874347,0.9818122526508365,0.9191916030502473,0.8379734608464848,0.8368869803560032
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p10,6273867,35021,134780,413036,0.6953920316855215,0.7929596200049437,0.7326581161055352,0.994491159962227,0.9752357692558992,0.91376889552868,0.7929596200049437,0.7938366886794291
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p10,6247225,61663,57243,490573,0.807175414513872,0.8803438652020041,0.8703870319082184,0.988804344031249,0.9826584318063022,0.9098338923559971,0.8803438652020041,0.8750234792000443
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p15,6256471,52417,65199,482617,0.7986126583174346,0.8751050746644634,0.874883340040682,0.9908405968313796,0.982846568847073,0.8995665367178219,0.8751050746644634,0.8717099912771039
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p15,6248351,60537,68632,479184,0.7966115318252266,0.8730637134758568,0.8853788906601745,0.9889107112361628,0.9811616485121715,0.8911516672671241,0.8730637134758569,0.8691614224652175
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p15,6268256,40632,75581,472235,0.7689307108844077,0.8526671619734868,0.8245367208379998,0.9932542865721516,0.9830511861092444,0.909730855309295,0.8526671619734868,0.8505623251039311
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p15,6266479,42409,107995,439821,0.735946424766341,0.8263265021537924,0.7947009586788819,0.9933310919158798,0.9780646794728197,0.9070554412864662,0.8263265021537926,0.8263170045506434
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p15,6235326,73562,51605,496211,0.815081994145258,0.8859160312098571,0.9006787538827786,0.9868217687111526,0.9817453108665619,0.8952201272165019,0.8859160312098571,0.8810666652300196
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p20,6247319,61569,55887,491929,0.802951421189159,0.8776898078789767,0.9008560093959558,0.9895881546183956,0.9828699036738351,0.879868625061101,0.8776898078789767,0.8746293256056825
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p20,6235578,73310,63177,484639,0.7946659085020722,0.8706151793275178,0.9011715539374644,0.9869690939248835,0.9800943718731335,0.8723981607696749,0.8706151793275178,0.8666483806651901
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p20,6255690,53198,59002,488814,0.785649817587603,0.8642393344877788,0.8587251995176047,0.9909877942078728,0.9836364527329747,0.8930239405467194,0.8642393344877786,0.8610174903704546
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p20,6257274,51614,90300,457516,0.7554443178278093,0.8377949382372923,0.8309599901872489,0.991855263761486,0.9793028837178913,0.8853259270065309,0.8377949382372923,0.8367057719011711
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p20,6222789,86099,43690,504126,0.8125084517586891,0.8832815180903081,0.922591935778469,0.9847397156775902,0.9810712260584679,0.8725298314726585,0.8832815180903081,0.8791506731997444
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p25,6229675,79213,48951,498865,0.7920643464986111,0.8691850999055442,0.9183118049395076,0.9865554615058314,0.9813082203927718,0.8515689785893079,0.8691850999055442,0.8665172544270207
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p25,6224417,84471,51957,495859,0.7939698484580988,0.869525376783731,0.9189195494410357,0.9853277682050737,0.9801029765905017,0.854602565084018,0.869525376783731,0.866449087925783
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p25,6232874,76014,49057,498759,0.7898045741979852,0.8666960911814523,0.8862681408050157,0.9869609913617782,0.9817593117626192,0.8728932836032505,0.8666960911814523,0.8629688250435592
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p25,6246294,62594,74193,473623,0.7694496545309012,0.8477692626336928,0.8538134878852661,0.9900019128933806,0.980050619072954,0.8728734169746545,0.8477692626336928,0.8449295503306866
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p25,6203299,105589,35150,512666,0.7975700414290583,0.8718451896359776,0.9372239087202107,0.9815440734034556,0.9794742488519267,0.8422214612127127,0.8718451896359776,0.8688798296016896
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p30,6200623,108265,40301,507515,0.7785491697432858,0.8591853359019528,0.9377739345362243,0.9818411816625175,0.9783327382952514,0.8218281190808535,0.8591853359019528,0.8575674524936928
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p30,6217089,91799,41182,506634,0.7918799427120738,0.8671542380426616,0.9342635784056101,0.9843308133838652,0.9806056962645607,0.8389806885034163,0.8671542380426616,0.8657281957712943
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p30,6215006,93882,39789,508027,0.7927172839725706,0.8689651469855278,0.910659127821544,0.9836727216968282,0.9805050648241486,0.8569963244508079,0.8689651469855278,0.8652902015448624
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p30,6229634,79254,61477,486339,0.7780133980223314,0.8548904704151492,0.8834101529554893,0.9872537843131283,0.9794754155932647,0.8573629755287016,0.8548904704151492,0.851856632021991
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p30,6176001,132887,27836,519980,0.7791379491353696,0.8584076538092823,0.9468062682998386,0.9771290254363619,0.9765597289893219,0.8141264535495047,0.8584076538092823,0.8565258373544801
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p35,6174179,134709,34023,513793,0.755712065685142,0.843546530176032,0.9467262206094922,0.9774284441590958,0.9753916750672041,0.7902163932908042,0.843546530176032,0.842474076898288
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p35,6196520,112368,34222,513594,0.7798617026764515,0.857581728897533,0.9434974028860281,0.9811894853803387,0.9786209234057645,0.8189561955076896,0.857581728897533,0.8575547773626073
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p35,6197557,111331,34777,513039,0.7862300285941686,0.8644307319304485,0.9251240344013796,0.9806509834287817,0.9786912195713859,0.8372505456537033,0.8644307319304485,0.8605271629693105
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p35,6210400,98488,52770,495046,0.7755174339684109,0.8528555321824062,0.906860171471097,0.9841221241288155,0.9779401298349757,0.8368362870616903,0.8528555321824062,0.850759888707992
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p35,6143300,165588,20943,526873,0.7539454090372055,0.8404255717685631,0.9570045045984484,0.9717539026342719,0.9727958214325716,0.7796584067035766,0.8404255717685631,0.8401771912515354
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p40,6141711,167177,31362,516454,0.7246078598491026,0.8198238136952434,0.9532591798184672,0.9722752997223943,0.971044542684065,0.753123933368639,0.8198238136952434,0.8208275271380753
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p40,6171114,137774,28677,519139,0.763627414604741,0.8461858420450088,0.9554195512413436,0.9773462730702825,0.9757243421912336,0.7963610467383243,0.8461858420450088,0.8480657448795328
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p40,6172092,136796,29334,518482,0.7710683136463315,0.8539357414569283,0.9446418226210201,0.9765869271765935,0.9757711576874253,0.8099374617638695,0.8539357414569284,0.8517945091676333
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p40,6183674,125214,46207,501609,0.760997980403474,0.8412000440740037,0.9224090349218523,0.9796974915305305,0.9749995041349311,0.8077705236441381,0.8412000440740037,0.8397469117225053
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p40,6101551,207337,16878,530938,0.7192005474600696,0.8154572445009289,0.966909847818057,0.964914649284864,0.9672998863593938,0.7374037952153162,0.8154572445009289,0.8173728983436119
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p45,6102767,206121,30608,517208,0.6923226831339686,0.7942141148342076,0.9564201109108205,0.9661982053935332,0.9654748112212514,0.7164838144622601,0.7942141148342073,0.7969815607333546
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p45,6137966,170922,26675,521141,0.736090014828142,0.8268076155960737,0.9606079920290447,0.9720641082109618,0.9711819264766279,0.7643768416655178,0.8268076155960739,0.8296946708086881
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p45,6139302,169586,25016,522800,0.7415321526645265,0.8304966949614461,0.9546307593105383,0.9717183348988733,0.9716187252650836,0.7718780259254414,0.8304966949614461,0.8312359409140504
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p45,6153407,155481,38989,508827,0.7418507476798337,0.8270639361477178,0.9346594350918993,0.9747009082458152,0.9716379764971625,0.7775712435337284,0.8270639361477178,0.826431124086023
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p45,6056860,252028,15737,532079,0.6704360553411346,0.7778588563541405,0.9703789110394511,0.9578057349109658,0.9609484382000447,0.6855663118352747,0.7778588563541405,0.7837293396437844
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p50,6048417,260471,31755,516061,0.6446469225291451,0.7565405272155478,0.9551474381990526,0.9574234364534173,0.9573809807160992,0.6669592741302147,0.7565405272155478,0.7618486099845689
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p50,6105963,202925,25970,521846,0.703448126961869,0.8017449714037611,0.9606127903291115,0.9669807374002335,0.966617342676598,0.7273301571333319,0.8017449714037611,0.8058145237036318
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p50,6099834,209054,22299,525517,0.703708611649729,0.8007118633999567,0.9603478770594784,0.9655023188101858,0.9662588614004629,0.7277981018317813,0.8007118633999567,0.8043779089978655
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p50,6122936,185952,35045,512771,0.7129126023413206,0.8060432159180313,0.9426897361809132,0.9698263273292238,0.9677692080626494,0.7422628429492333,0.8060432159180313,0.8074332040164884
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p50,6007441,301447,15007,532809,0.6328672372621792,0.7463212787891493,0.9737944048913728,0.9500049642180831,0.9538475045736261,0.6453901116336876,0.7463212787891493,0.7557344040328525
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p55,5969027,339861,34123,513693,0.5935988257501392,0.7142443177187704,0.9548016427856153,0.9446368669291773,0.945457175925926,0.6148753606235264,0.7142443177187704,0.7226292841730994
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p55,6052746,256142,22778,525038,0.6631298363306305,0.7706932340456554,0.9691029646413906,0.9585715839881233,0.9593215632467145,0.6833477165361386,0.7706932340456554,0.7784571545830363
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p55,6041806,267082,19487,528329,0.661959240172156,0.767805365840667,0.9642569820760257,0.9562158817906712,0.9582060126848118,0.6822571120790749,0.7678053658406669,0.7741757165998568
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p55,6080128,228760,32764,515052,0.6799933511414068,0.7807296676419694,0.9473502632153316,0.9630349639301333,0.9618586422864397,0.7066268527649239,0.7807296676419694,0.7847264187444027
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p55,5943686,365202,15107,532709,0.5965778417336879,0.7145651345761423,0.9749955067887419,0.940017512573799,0.9445347210554809,0.6078978642154406,0.7145651345761423,0.726988361733664
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p60,5890025,418863,33239,514577,0.5496737018587481,0.6749103389073621,0.9561810340576771,0.9318632094175342,0.934064238444594,0.568336795811447,0.6749103389073621,0.6870581074486959
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p60,5982069,326819,19551,528265,0.6243882741734885,0.7359082467887553,0.9731206371368863,0.947360644729558,0.9494844753397552,0.641146433091411,0.7359082467887553,0.7477531478950005
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p60,5988098,320790,17574,530242,0.6161760319019499,0.7315443316166546,0.9660162051165038,0.9479685822806668,0.9506520917338711,0.6330454725376906,0.7315443316166546,0.7413202787897741
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p60,6033887,275001,30648,517168,0.6392763182197476,0.7502100001759088,0.952073265990304,0.9556704783199418,0.9554233345934141,0.663384181783599,0.7502100001759089,0.7572006612462477
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p60,5869577,439311,15487,532329,0.5465664521631693,0.6693214782299011,0.9742807439205803,0.9283972171851451,0.9336710466136497,0.5562963080062479,0.6693214782299011,0.6868190148649399
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p65,5817153,491735,35033,512783,0.5048084308511818,0.6349894454185161,0.9528726119595952,0.9202208498064499,0.9231747498506572,0.5242197791992897,0.6349894454185161,0.6507276023929948
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p65,5923224,385664,18957,528859,0.584483241236678,0.7000859643312992,0.9731109489593895,0.938065175258972,0.9409889941289576,0.6009028025617058,0.7000859643312993,0.7160966072302845
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p65,5905304,403584,15434,532382,0.5636160065422521,0.6876681004380845,0.9682004618855771,0.93488374717511,0.938889297248357,0.5772227505020345,0.6876681004380845,0.7014054766833311
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p65,5982450,326438,29675,518141,0.5989370217440354,0.7169063910183332,0.956036811409467,0.9475734768484841,0.9480635302326014,0.6210483938603485,0.7169063910183333,0.7280316214603741
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p65,5788867,520021,17204,530612,0.49898092272537853,0.6245379687099317,0.9718025267231882,0.9157504760477977,0.9216496730790771,0.5082023433006223,0.6245379687099317,0.6466960925426198
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p70,5711471,597417,38307,509509,0.447224458089245,0.5803172960109435,0.9355504182090107,0.9033765774191642,0.9072843161962364,0.46744994395910344,0.5803172960109434,0.5983537486627428
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p70,5858969,449919,18750,529066,0.5486958123880945,0.6652515493916902,0.9735589688497035,0.92818195799738,0.9316480629760304,0.5643973925573036,0.6652515493916902,0.6853151844769855
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p70,5807768,501120,13491,534325,0.5109937031439702,0.637649242015334,0.9712629973574233,0.9196189292811713,0.9249477591565859,0.5220013572769524,0.6376492420153339,0.6574455969803613
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p70,5911028,397860,32897,514919,0.5506177821339464,0.6739674976873048,0.9544135084823345,0.9365387523335572,0.9371772501773445,0.5730097711966484,0.6739674976873048,0.6898551413974469
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p70,5673843,635045,17271,530545,0.4500593718480751,0.5758231107787601,0.971893074814849,0.8977174846261563,0.9048644946609913,0.4583768896004139,0.57582311077876,0.602931776548593
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p75,5603694,705194,40106,507710,0.3997696799917139,0.5314126571736563,0.9265609574870045,0.8861422207492636,0.8913034600881121,0.41505074689817906,0.5314126571736563,0.5518348628541667
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p75,5786107,522781,21694,526122,0.5029570102538777,0.6215043034992074,0.9674333225103757,0.9168787744949368,0.9205923137414127,0.5218566965943123,0.6215043034992074,0.6456870880068734
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p75,5723603,585285,14370,533446,0.46587267059100607,0.597866251754304,0.9698198361172754,0.9063607012156981,0.9125447153617827,0.4760388724994121,0.597866251754304,0.6207734143077159
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p75,5821838,487050,37001,510815,0.4977555323073931,0.6228557164690923,0.9465447965108201,0.9224499591776817,0.9235710043776135,0.5173450590856687,0.6228557164690923,0.6426410046134
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p75,5551161,757727,16563,531253,0.41107490342280023,0.5360750857230463,0.9724570592706394,0.8781688150235115,0.8870754811641279,0.4177285454819521,0.5360750857230463,0.5653585924370328
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p80,5514983,793905,42182,505634,0.37388268892494353,0.5018408137301384,0.9221318167245568,0.8722089075946968,0.8780628418552121,0.38771241665042155,0.5018408137301383,0.5235060070650814
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p80,5711623,597265,22546,525270,0.46502738802979693,0.5867547815318053,0.9639102573537448,0.9051219199175283,0.9096051105604095,0.4838190849007177,0.5867547815318053,0.6131056738449956
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p80,5619376,689512,15221,532595,0.42103306550286523,0.5546826248293217,0.9687607761947861,0.889740792415145,0.8972198595710126,0.4303806055083642,0.5546826248293217,0.5813908921991312
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p80,5717247,591641,38547,509269,0.4520624667607144,0.5765890797336732,0.9361441710536658,0.905743239702756,0.9080917012022102,0.4699969994887486,0.5765890797336732,0.5987019660219016
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p80,5422217,886671,18896,528920,0.3765903462785084,0.5001221412627196,0.9697784535355525,0.857392140771508,0.8679296933337067,0.38249964443390677,0.5001221412627197,0.5299302691607372
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p85,5404133,904755,41666,506150,0.34394331548085894,0.4700916825838223,0.9202430310150317,0.8545620393619424,0.861971437005302,0.356293307075476,0.4700916825838223,0.49285903227184547
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p85,5646379,662509,23022,524794,0.4334157135849938,0.5576476576518856,0.9594416794266699,0.8947852519085443,0.9000203304678164,0.44977694983513117,0.5576476576518856,0.5851180405159659
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p85,5516812,792076,15996,531820,0.3892987817975776,0.5212219390952427,0.9647351527147672,0.8731815747767006,0.8821486241786142,0.397642113234538,0.5212219390952427,0.549519901389466
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p85,5615901,692987,40900,506916,0.4200263795665207,0.5402508546902627,0.9303841086216409,0.889978154103963,0.8929679624495968,0.4341463402949108,0.5402508546902627,0.5637402820933058
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p85,5248112,1060776,21291,526525,0.3397724380712729,0.45988847847893705,0.9676394097085135,0.8296690558943085,0.8421884625616036,0.3451312528837655,0.45988847847893705,0.4899581702581242
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p90,5304399,1004489,38214,509602,0.3291231354297056,0.45316655295476155,0.9276635990153188,0.8388034708882802,0.8479294133157856,0.3404772240837617,0.45316655295476155,0.4770852370841231
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p90,5545178,763710,28245,519571,0.39992994503646506,0.5189947926977252,0.943498706397286,0.8789817203529873,0.8844991704469086,0.41033726406912774,0.5189947926977251,0.5454624646816263
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p90,5408838,900050,15834,531982,0.3586527577868641,0.4896559627335039,0.961895324480784,0.8558220952039444,0.8664250345355435,0.3673739220536068,0.4896559627335039,0.5193221223368083
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p90,5520788,788100,41163,506653,0.3917157422390716,0.5080174007863094,0.9320245774157448,0.8752419208094818,0.879058072216622,0.40292091218782483,0.5080174007863094,0.5343756095412898
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p90,5099737,1209151,23431,524385,0.315881650373646,0.4318210382353497,0.9652278955973237,0.8060197436824773,0.8202369534983573,0.320977808450943,0.4318210382353497,0.46127948743606145
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p95,5199114,1109774,41694,506122,0.30958746695045386,0.43095969668749956,0.9260026540488256,0.822285151305156,0.8320668356108125,0.32147503039665026,0.4309596966874995,0.4548646164678879
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p95,5458593,850295,32298,515518,0.37711744613150516,0.49665036480544344,0.9388980111504965,0.8654066195307984,0.8712802827714307,0.38848853662510463,0.49665036480544344,0.5226564197913489
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p95,5266208,1042680,16198,531618,0.32786295414497774,0.4549932866279261,0.9607266089661928,0.8334080758667357,0.8455704081727897,0.3351810511819026,0.45499328662792604,0.4859298991850038
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p95,5409164,899724,40728,507088,0.3652447641852734,0.4796854032332076,0.9334397720408426,0.8580642963337773,0.8628419718862007,0.374405055358618,0.4796854032332076,0.5071329574999612
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p95,4973613,1335275,24042,523774,0.2976106959077781,0.41002748160516894,0.9668987608474734,0.7859523999002781,0.8017535830626494,0.3019711639582064,0.41002748160516894,0.4395619546056065
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run1_test_p100,5099268,1209620,46414,501402,0.29507727209649165,0.4111279675425941,0.9150619489376817,0.8070934277929649,0.8168166512656806,0.3079568246335926,0.41112796754259406,0.43361763161976785
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run2_test_p100,5368107,940781,40030,507786,0.3554591673159667,0.4735439815602766,0.9283418946160119,0.8513052206705397,0.8569559076780916,0.3677530087247999,0.47354398156027666,0.4977860771262849
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run3_test_p100,5121100,1187788,16163,531653,0.3021464080111255,0.4258529157116028,0.959360362961051,0.8103641911370959,0.8244125749047938,0.30793513840496156,0.4258529157116028,0.4569874151253913
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run4_test_p100,5309825,999063,41484,506332,0.33972841061760795,0.4536179272749718,0.935231268926709,0.8426412242021271,0.8482438501064069,0.34790330050662643,0.4536179272749718,0.4823933717107772
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot50_e100_Run5_test_p100,4803027,1505861,24345,523471,0.2786511523797596,0.38593581068937693,0.9660599015747465,0.7593403196331474,0.7768306754965653,0.2825879531274805,0.38593581068937693,0.41428727027471324
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p0,6283746,25142,169069,378747,0.6590207635489811,0.7678117322202301,0.6796256823098041,0.9959762381640294,0.9716757497479839,0.9311447803115035,0.7678117322202301,0.7718530269343215
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p0,6285498,23390,154330,393486,0.6703163603421866,0.7696760531759678,0.6938425962549912,0.9963063247707006,0.9740808411738355,0.9328303162704816,0.7696760531759678,0.7754223333245128
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p0,6288278,20610,153926,393890,0.6352955740345954,0.7388751070177242,0.6572819231677706,0.9966847737998477,0.974545204226404,0.9256534467353336,0.738875107017724,0.749126112083132
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p0,6291151,17737,205279,342537,0.6153452183050535,0.7289599230669539,0.6283793783196013,0.9972697386252294,0.9674747517174436,0.9501624273560639,0.7289599230669539,0.7407068848978235
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p0,6279215,29673,151313,396503,0.6613564295253922,0.7655152537741298,0.6895403832406443,0.9953410229280261,0.973604519022551,0.9443083349773127,0.7655152537741298,0.7737955421517443
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p5,6277173,31715,132280,415536,0.7175825431385985,0.81725577134028,0.751582472710712,0.9948199501262835,0.9760825317820339,0.9184486049050352,0.81725577134028,0.8138384515214271
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p5,6272070,36818,114834,432982,0.7235221437382834,0.8118487639985914,0.7579697444807331,0.9939222751889898,0.9778826678240741,0.9195275773623761,0.8118487639985914,0.8124746851243906
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p5,6284107,24781,112734,435082,0.7158444348824744,0.8089551578538237,0.7479383841359146,0.9959619002071458,0.9799444456111859,0.9273968168418428,0.8089551578538237,0.8111008172958922
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p5,6286231,22657,166779,381037,0.676208823415297,0.7817340281434572,0.7000122713412783,0.9964923307426242,0.9723721484841694,0.9449863149117564,0.7817340281434572,0.7871522768445308
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p5,6274384,34504,122847,424969,0.7334505223057498,0.8248821196043797,0.7717598251913572,0.9945707201576683,0.9770515104633365,0.9352922855328744,0.8248821196043795,0.8263483552588176
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p10,6264944,43944,108279,439537,0.7449676017806549,0.8377295192481371,0.8008595458299756,0.9923557293312518,0.9777993916610662,0.9029049415281895,0.8377295192481371,0.8328508349525519
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p10,6261379,47509,92750,455066,0.7561590696921667,0.8361545613372764,0.8050559471702716,0.9918407341197193,0.9795442533322135,0.9065096705866653,0.8361545613372764,0.8339190183549191
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p10,6275240,33648,83396,464420,0.7650525708570938,0.8483859733906991,0.8128699489394842,0.9945219016171664,0.9829299908527479,0.9139443847659446,0.8483859733906991,0.846539523498363
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p10,6282464,26424,138718,409098,0.7220533880008134,0.8194161138779036,0.7557987766952873,0.9958966850247444,0.9759152502426819,0.9371330541086381,0.8194161138779036,0.819795491856923
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p10,6266816,42072,111177,436639,0.7637828751199137,0.8485787542666147,0.8178539623365105,0.9933599832237975,0.977649757084453,0.9208819981382077,0.8485787542666147,0.8475513354034593
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p15,6255617,53271,86854,460962,0.7635510503771785,0.8501571914731049,0.8285087941600104,0.9905094455059521,0.9795637962496266,0.8967169589924965,0.8501571914731049,0.8453899145742871
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p15,6251400,57488,79369,468447,0.7741987446308727,0.8493094603435506,0.8365496974684875,0.9899618760397714,0.9800404100862457,0.8957789451094054,0.8493094603435506,0.8458834791125442
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p15,6264567,44321,66383,481433,0.7804452701266725,0.8617458667966207,0.8480346112160569,0.9927673531800713,0.9838546333632019,0.8992987923707567,0.8617458667966208,0.8590890484631161
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p15,6277874,31014,119394,428422,0.7478080010907355,0.8389148276693607,0.7902973743685248,0.9950776231606914,0.9780640961021504,0.9310310496136034,0.8389148276693607,0.8374542865177221
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p15,6255571,53317,97440,450376,0.778589706094138,0.8594223540371614,0.8521510987209168,0.9914763859815703,0.9780131970112754,0.9043506239084288,0.8594223540371613,0.8575492351327335
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p20,6245829,63059,72204,475612,0.7785225940417161,0.859894330441179,0.8552822995844779,0.9887076934742259,0.9802728832978641,0.8855695373139786,0.859894330441179,0.8541279379758753
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p20,6244669,64219,70645,477171,0.7858916898747537,0.8588852845615881,0.8646302507790157,0.988947056574745,0.9803310745221027,0.8825581972590076,0.8588852845615882,0.8548165405790711
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p20,6254637,54251,56860,490956,0.7835898349071772,0.8655301791214918,0.8752165637160388,0.9911684720927102,0.9837952753976258,0.8789262704137897,0.8655301791214918,0.8626716695311285
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p20,6273220,35668,104278,443538,0.7608997054593294,0.847360042305176,0.8109724298139592,0.9943037366808518,0.9795899020870668,0.9274424598345833,0.847360042305176,0.8467058787483591
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p20,6244339,64549,86189,461627,0.7882848060253764,0.8663214688600548,0.8784771987628234,0.9897225591836414,0.9780159680219531,0.8902229299044461,0.8663214688600547,0.8641058187829146
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p25,6235463,73425,59514,488302,0.7846014224103964,0.8638514640973938,0.8824521352952642,0.9870445103791422,0.9806118216565863,0.8711794891250098,0.8638514640973937,0.859337221920363
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p25,6237097,71791,63921,483895,0.7942412256721557,0.8661587373441282,0.8894132381385453,0.987834679631342,0.9802073999402628,0.870081694344264,0.8661587373441282,0.8616123558863727
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p25,6239335,69553,51242,496574,0.7865417981282049,0.865677662658588,0.8982455671756278,0.9887639197185351,0.9823829350078405,0.8634498790520894,0.8656776626585878,0.8638625406839703
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p25,6268220,40668,91009,456807,0.7784047743614878,0.8604276127740051,0.8359518913853671,0.9935079750814224,0.9807958751026732,0.9241916906590601,0.8604276127740051,0.8596958403357379
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p25,6234250,74638,75346,472470,0.7960377069739302,0.8723679762655876,0.9049469229203628,0.9881776991984649,0.9781259333930706,0.8742059916674709,0.8723679762655876,0.869890868874997
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p30,6223199,85689,51855,495961,0.7839374690145151,0.86254765179245,0.9027167161107786,0.9850571675165242,0.9799402161738349,0.8539343154581741,0.86254765179245,0.8588092482329494
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p30,6223805,85083,54994,492822,0.7923391867879108,0.8662297989337879,0.9078878979389954,0.98574571305581,0.9795707966976553,0.8535618531924285,0.8662297989337879,0.8619712570580065
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p30,6223131,85757,45962,501854,0.7813381570767741,0.8598381032041714,0.9112409202595354,0.9861738333166581,0.9807897497106481,0.843144838411443,0.8598381032041715,0.8582925505991699
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p30,6261896,46992,81387,466429,0.7907625479890158,0.8692478632211693,0.860808885324914,0.9924529120954222,0.98127686421931,0.9108810524388525,0.8692478632211693,0.8674315817359821
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p30,6223326,85562,67711,480105,0.7884653288986572,0.866969809204029,0.9189288093033597,0.9864784972623823,0.9776462568604392,0.8539216647748048,0.866969809204029,0.8653296081727404
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p35,6208355,100533,44973,502843,0.7771387946217094,0.8562308945410142,0.9157603104823544,0.9827806212512924,0.9787790168570787,0.8340518506601098,0.8562308945410142,0.8533546609350717
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p35,6208258,100630,51754,496062,0.7734162394058621,0.8529481012569233,0.9147941916428929,0.9832747856256102,0.9777759109916366,0.8283017442583394,0.8529481012569232,0.8498818717449271
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p35,6203688,105200,41570,506246,0.7716520915764105,0.852422862585838,0.9223829649115609,0.9830218224334298,0.9785946717256567,0.821339678633084,0.852422862585838,0.8508777970946705
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p35,6251143,57745,71471,476345,0.7934227910619288,0.8709682157755675,0.8865147990130379,0.9906760526419838,0.9811547939068106,0.8873355948090655,0.8709682157755675,0.8688281599455693
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p35,6208858,100030,61973,485843,0.7781971814120625,0.8591394754432896,0.9303027254765577,0.9841251738012203,0.9763730503752238,0.833003635360349,0.8591394754432896,0.8583152393165243
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p40,6184063,124825,43152,504664,0.7543535936404167,0.8381448415076491,0.923023776952119,0.9790429455662486,0.9755017862809887,0.8040448966072983,0.8381448415076491,0.8371271268588352
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p40,6189950,118938,48930,498886,0.7555916396645105,0.8408159706781306,0.9291977192469184,0.980365499293739,0.9755176831317204,0.8012471301500808,0.8408159706781306,0.8395069894562603
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p40,6183427,125461,43868,503948,0.7514897236468393,0.838830883134971,0.9274410124816713,0.979800731351183,0.9753046069948474,0.7989540149152735,0.8388308831349709,0.8383067932021694
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p40,6237308,71580,64106,483710,0.7872629594725928,0.8654419239130585,0.903914790956669,0.988475433717335,0.9802111918496117,0.8645968861978224,0.8654419239130585,0.8641885506381928
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p40,6195774,113114,57407,490409,0.765656862408579,0.8500071458671289,0.939821380835153,0.9820584459548801,0.975130762535469,0.8101550584033393,0.8500071458671289,0.8497457132216975
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p45,6159742,149146,44005,503811,0.729981410238843,0.818928645040514,0.9260953391732061,0.9753211295152532,0.9718303429752839,0.7739956719981212,0.818928645040514,0.8191052438360041
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p45,6168983,139905,50529,497287,0.732549917094604,0.8230101380147331,0.9377318261769554,0.9770274367303147,0.97222659750224,0.7722758856235635,0.8230101380147331,0.8237501785173735
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p45,6144939,163949,50177,497639,0.7081777199123722,0.8028504394978172,0.9182976005676775,0.9736604080497634,0.9687712930294204,0.7495916361399712,0.8028504394978171,0.8025056581943785
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p45,6221549,87339,57065,490751,0.7710748330408422,0.8532963526030133,0.9191463521208001,0.9859499159568171,0.978939735476404,0.8341190483005324,0.8532963526030132,0.8535172238416665
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p45,6174339,134549,52533,495283,0.7397908112542294,0.8307240803599822,0.9467819254401215,0.9786761933006051,0.9727154621229092,0.7765584492444448,0.8307240803599821,0.8321898311030685
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p50,6123685,185203,43612,504204,0.7004092918472865,0.794321279554609,0.9263921474561714,0.9696874145368145,0.9666290100899789,0.7372090039313755,0.794321279554609,0.7952446605192253
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p50,6145553,163335,48438,499378,0.703023337238984,0.8004537918686502,0.9458647873672705,0.9733959619725335,0.9691144608254929,0.7378995953457151,0.8004537918686502,0.8044202498413933
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p50,6107108,201780,49192,498624,0.6792157684987022,0.7797899555159941,0.9218895028749572,0.9675680846493435,0.9633975741114097,0.7149768693287101,0.7797899555159941,0.780716586647465
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p50,6200360,108528,51289,496527,0.7462785832838004,0.8350518452158292,0.930071988570068,0.9825841969652018,0.9766918624458635,0.797560482295963,0.8350518452158291,0.8367762026237742
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p50,6149775,159113,52252,495564,0.7042653881361849,0.8038474859430513,0.9494277857201877,0.974881718888139,0.9691739646337367,0.7377789067561458,0.8038474859430513,0.807951225210545
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p55,6089358,219530,41935,505881,0.6660732362849574,0.7668734896825661,0.92629150037817,0.9643230837375752,0.9618672470038081,0.6997692258598218,0.7668734896825661,0.7698773507035405
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p55,6114632,194256,45357,502459,0.6782540458751536,0.7804643485090617,0.9540895580482233,0.9685218784422427,0.965054200968862,0.7083074364046251,0.7804643485090617,0.7872452834361318
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p55,6065727,243161,51963,495853,0.6440337767416496,0.7502749116515401,0.9220830922712057,0.9609153306982311,0.9569583286663681,0.6762982684814061,0.7502749116515401,0.7532407540330979
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p55,6164034,144854,48041,499775,0.7052628731558446,0.8025226184604687,0.9356145749300614,0.9767341932107518,0.9718676786981034,0.7511042803345244,0.8025226184604687,0.8078585461598498
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p55,6107165,201723,52329,495487,0.6576193431848424,0.7645442673992082,0.9510828870465583,0.9683031278447748,0.9629483786962365,0.6891200150600937,0.7645442673992081,0.7737029627843317
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p60,6044518,264370,40886,506930,0.629369143683422,0.7373166046527522,0.927909809263071,0.9572583884672361,0.9554806507616489,0.6613404630481049,0.7373166046527523,0.7431159604883485
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p60,6085700,223188,43693,504123,0.6549275286439341,0.7626554211926438,0.9601872995540721,0.9639646967994995,0.9610773631179061,0.6827594232354153,0.762655421192644,0.7717215370220735
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p60,6018985,289903,51627,496189,0.6056537476943598,0.7167266150698787,0.9196540067331156,0.9536009861126069,0.9501903538493128,0.6346788592023306,0.7167266150698788,0.7224998606779173
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p60,6127881,181007,47525,500291,0.6683798593514871,0.7730221181297144,0.9364625189664754,0.971046630969796,0.9666702835648144,0.7114782337197291,0.7730221181297144,0.7810781641208608
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p60,6071029,237859,53829,493987,0.6236321061295388,0.7348226184569089,0.9492148685082269,0.962774114335527,0.9574594440710872,0.6564380079515548,0.7348226184569089,0.7476325101963616
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p65,5999701,309187,41726,506090,0.5975660984447277,0.711805873958174,0.9317770820087702,0.9502584671598321,0.9488219121023747,0.6281686751660539,0.711805873958174,0.7203165492494954
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p65,6055347,253541,43388,504428,0.6283464137344293,0.7403872164185817,0.9578087984833678,0.9592415940204437,0.9566950826519565,0.6555891011268652,0.7403872164185817,0.751244747353662
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p65,5961952,346936,53945,493871,0.5580630599651488,0.6760487487380017,0.914114690033116,0.9446769462671971,0.9415344457045254,0.5860460018087705,0.6760487487380017,0.6845613644913942
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p65,6084892,223996,49322,498494,0.6289012046135883,0.7390948421650971,0.9312291434451182,0.9642570430270833,0.9601385738687276,0.6705853858634856,0.7390948421650971,0.7496336416937994
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p65,6030325,278563,57757,490059,0.5898650680524997,0.705414797652275,0.9410973010028376,0.9564539526001049,0.9509501941457588,0.6269407656164666,0.705414797652275,0.7206029420163912
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p70,5920597,388291,43933,503883,0.5537566722470443,0.6758652635353847,0.9334405460703908,0.9378123507843317,0.9369632989844684,0.585896545771401,0.6758652635353847,0.6876008621976409
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p70,6010133,298755,42565,505251,0.5901257021052778,0.7073464421096964,0.9569184468795533,0.9522037999420345,0.9502209808094382,0.6158815654737251,0.7073464421096965,0.7218405482039304
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p70,5909912,398976,53233,494583,0.5210199658425413,0.6419675505657846,0.9133693988332529,0.9365720010014755,0.9340486332791963,0.5429333590674986,0.6419675505657846,0.6532479481266698
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p70,6037254,271634,52469,495347,0.5900444662099296,0.7042293760755982,0.9272309641928045,0.9568938260708651,0.9527319540117235,0.6286771661679742,0.7042293760755982,0.7172642268542779
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p70,5979658,329230,61766,486050,0.5555593143780625,0.6702976369367539,0.9293522802026268,0.9485872180263859,0.9429761004704299,0.5897788822252104,0.6702976369367539,0.6868739219164726
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p75,5820732,488156,45947,501869,0.49944446130563985,0.6269935498410298,0.936272513081929,0.9217898459563522,0.9221049938862754,0.5310860732750362,0.6269935498410298,0.6438272512851267
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p75,5962014,346874,43778,504038,0.5521911604810967,0.673518271797428,0.9515377842989042,0.9447237500216763,0.9430262703479688,0.5777035424523417,0.673518271797428,0.691175912286521
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p75,5842334,466554,57390,490426,0.46975498978337443,0.5951919565842565,0.9008204358421177,0.9259274981329704,0.9235866095430109,0.4891118368508863,0.5951919565842565,0.608475868546883
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p75,5998164,310724,49975,497841,0.5711255274964664,0.6855549551594051,0.9336210885716802,0.9508609747758503,0.9473946957605288,0.6040742117632623,0.6855549551594051,0.700972583309027
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p75,5924443,384445,62379,485437,0.526415167862468,0.6423516009887761,0.9268990854111282,0.9400655106442964,0.9348339960424131,0.5586704525150308,0.6423516009887761,0.6607914636191564
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p80,5697364,611524,46656,501160,0.4485809893108484,0.57653885474245,0.936224080915607,0.9024006288239758,0.904009273260155,0.48034213852405927,0.5765388547424499,0.5986300939849325
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p80,5905789,403099,45055,502761,0.5152025292282835,0.6377821718806278,0.9463919839049327,0.9360218157976988,0.9346400252949519,0.5403161117921181,0.6377821718806278,0.6587723239855786
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p80,5785454,523434,61872,485944,0.43443747377736996,0.560594558078317,0.8925102030513201,0.9172144796808764,0.9146374117943548,0.4546006809939988,0.560594558078317,0.5764695335947988
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p80,5958628,350260,48993,498823,0.5469169731586245,0.6646860402325936,0.9365839017596664,0.9447169738339208,0.9417718775668312,0.5767432305966684,0.6646860402325936,0.6819499579445499
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p80,5870836,438052,62559,485257,0.5050157837803892,0.6206919555850713,0.9237308123127617,0.9317318277137593,0.9269895564982823,0.5365271763313252,0.6206919555850713,0.6402410773149539
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p85,5598035,710853,46887,500929,0.4177580076190403,0.544027138441322,0.9330181004660308,0.8869008439722561,0.8894891773073478,0.4480340051042637,0.544027138441322,0.567721249833527
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p85,5842696,466192,46249,501567,0.48545742619100807,0.6060819733528304,0.9383613002289811,0.9262715155519328,0.925264237744549,0.5085363194881084,0.6060819733528303,0.6287751270570832
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p85,5716103,592785,64980,482836,0.4025162820965178,0.5273564687838901,0.8914989405022641,0.906526923702277,0.9040697979670697,0.4221947488098287,0.5273564687838901,0.5467716322802799
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p85,5905930,402958,49133,498683,0.5231605906635026,0.6422419665536496,0.9364813833392512,0.9363162212823647,0.9340658427139339,0.550227557480313,0.6422419665536496,0.6609079825121278
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p85,5816922,491966,61951,485865,0.48428477361300376,0.5996074120964928,0.9201482873230867,0.9231362334158955,0.9192152672771058,0.5145264620496787,0.5996074120964928,0.6200962406234282
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p90,5514075,794813,47565,500251,0.3886393396498039,0.5144140373393017,0.9258931602731212,0.8737764141896501,0.8771453456354541,0.41816818040773324,0.5144140373393017,0.5388112939953964
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p90,5779812,529076,46010,501806,0.46973691866289585,0.5888309880559163,0.9413922776054311,0.9164896458343444,0.9161279238537929,0.4918842102914394,0.5888309880559164,0.6127776285640413
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p90,5645148,663740,62872,484944,0.38089180535947353,0.503681882353325,0.8959335823027261,0.8956099723841019,0.8940289678539428,0.39819840175210147,0.503681882353325,0.5255500986851929
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p90,5853985,454903,49544,498272,0.499981611601831,0.6193555205701292,0.9374249370570205,0.9283226763994546,0.9264301040266574,0.5237667064575912,0.6193555205701292,0.6398905047311546
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p90,5749832,559056,61180,486636,0.45966469962397116,0.5738803186578241,0.9195058750536672,0.9125856023848787,0.9095431274268218,0.4857343073262647,0.5738803186578241,0.5957613718142409
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p95,5406985,901903,49178,498638,0.35628242548769684,0.48215616546191703,0.921447948618235,0.8569358305996488,0.861291810175851,0.3828875687094938,0.48215616546191703,0.5067015716726124
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p95,5688217,620671,48341,499475,0.43796780596081136,0.5557854993471244,0.9398859846035943,0.9022562952536621,0.9024295054883514,0.4585186172148246,0.5557854993471244,0.5819973250215099
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p95,5563660,745228,62945,484871,0.3632272843608497,0.48319077279590894,0.8966498543173947,0.8831786455388543,0.8821338940692203,0.3793078521763775,0.48319077279590894,0.5059481347941771
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p95,5795731,513157,49913,497903,0.471170224195859,0.5936847461749122,0.9387743209211025,0.9191628745462695,0.9178803693436377,0.49265098992590967,0.5936847461749122,0.6162118899988025
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p95,5682802,626086,63809,484007,0.4349746000916366,0.5500356311880984,0.9151778280304116,0.9020717552386915,0.8993838730678763,0.46042924736825536,0.5500356311880985,0.5719328920258923
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run1_test_p100,5313469,995419,56755,491061,0.32345785374878727,0.4477419820166324,0.904378323324337,0.8421406691776663,0.8465481374141275,0.3480071950121482,0.4477419820166324,0.4706921971938541
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run2_test_p100,5610709,698179,48661,499155,0.41572292429762225,0.5324201780476129,0.9390006800599338,0.8903041642441384,0.8910788623805257,0.4349626366058462,0.5324201780476129,0.5600881881504998
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run3_test_p100,5485426,823462,72948,474868,0.3435469070517686,0.4611274834953807,0.8852753978483491,0.8707183255643742,0.8692651746378433,0.36031830393454567,0.4611274834953807,0.4822444541411231
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run4_test_p100,5712172,596716,49164,498652,0.4393643120143537,0.5620704918064287,0.9397330466941025,0.9060047801890866,0.9058031380675031,0.4586093844024615,0.5620704918064285,0.5872154805749767
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot100_e100_Run5_test_p100,5610866,698022,65226,482590,0.4147492753883131,0.5286246443376929,0.9142759705572241,0.891055657368191,0.8886858758960573,0.43999350778278423,0.5286246443376929,0.5516742954620978
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p0,6294926,13962,326656,221160,0.4469958319745896,0.5745701720991409,0.46212266642040173,0.9978592810262196,0.950323362361858,0.8962865560346504,0.5745701720991409,0.6037801499140779
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p0,6280814,28074,119141,428675,0.7345772847408838,0.8211749654104343,0.7736254575394944,0.9956420001768175,0.9785297717387246,0.9298887047364098,0.8211749654104343,0.8232782789232723
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p0,6292885,16003,118682,429134,0.7614181087134682,0.8416913684563145,0.7885145300417429,0.9974811465654441,0.9803571803595424,0.9400621171642718,0.8416913684563146,0.8420772800261815
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p0,6285044,23844,92627,455189,0.7616950591339022,0.8398155292913123,0.7929922902871428,0.9961391410641606,0.9830135587010901,0.931221128627083,0.8398155292913123,0.8402420428572571
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p0,6282317,26571,105535,442281,0.7644817409894116,0.8467054757920908,0.8037083435724942,0.9958277980842921,0.9807333085984168,0.9279308001476885,0.8467054757920908,0.8460685307697953
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p5,6289058,19830,290283,257533,0.49076294439082335,0.6200810924312703,0.5153030004504686,0.996945258185567,0.9547722929267473,0.8827252706708195,0.6200810924312703,0.6385284226390981
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p5,6278355,30533,82074,465742,0.7887423388933039,0.8650290671503501,0.8343604429252708,0.9952345085329495,0.9835770947673985,0.9337935397764305,0.86502906715035,0.8653472741635861
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p5,6290708,18180,92593,455223,0.7960245177659979,0.8695946585814709,0.8308096848963612,0.9971117460981298,0.9838445702191605,0.9387278793155976,0.8695946585814708,0.8681278693896771
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p5,6278596,30292,73719,474097,0.7901472801643528,0.8618393786352785,0.830847519555667,0.9949928317669133,0.9848307583352003,0.9252216740623215,0.8618393786352785,0.8609728242639219
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p5,6276262,32626,77550,470266,0.8020998999997306,0.8764415236603066,0.8618451339834066,0.9947984609014189,0.9839316382915173,0.9182484787719346,0.8764415236603066,0.8746026105056112
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p10,6281520,27368,238697,309119,0.5337000218298974,0.661091504153901,0.5689585057412708,0.9957700737482987,0.9611963707343935,0.8637111748731088,0.661091504153901,0.6699664966652242
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p10,6269980,38908,54173,493643,0.8156477541805616,0.8849651684954197,0.872364486142623,0.9937551496832334,0.9864248186883959,0.9237287279835408,0.8849651684954198,0.8840407123694928
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p10,6287196,21692,65743,482073,0.8236377517487202,0.8908716120181386,0.8643407673136371,0.9964246117725605,0.9872482463877684,0.9378336204960208,0.8908716120181386,0.8885891658602494
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p10,6272969,35919,58205,489611,0.8097492345766871,0.8789478824094684,0.8610980514956593,0.9940323822299791,0.9862727047864396,0.9177771242860018,0.8789478824094684,0.8766337124907623
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p10,6273195,35693,58722,489094,0.82356430766356,0.8915930539402585,0.8931119080140032,0.9942973766217043,0.986230264570266,0.9139885258345215,0.8915930539402586,0.8898543212658325
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p15,6273101,35787,198291,349525,0.5746944362465028,0.6966665658000271,0.6171017030318952,0.9943901851493491,0.9658614401321682,0.8554050584018067,0.6966665658000271,0.6996125646187819
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p15,6262429,46459,44074,503742,0.8268419700611702,0.8937534110744909,0.9016964798517965,0.9925217630812075,0.9867964258045847,0.9099331929423063,0.8937534110744909,0.8926182107271549
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p15,6281304,27584,47970,499846,0.8391030322026646,0.9026413419250996,0.8936333371534199,0.995261214074827,0.988981003117533,0.9251463468555957,0.9026413419250996,0.899566844328205
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p15,6267604,41284,45480,502336,0.8237560384798966,0.8908087410682112,0.8919787873582999,0.9930785649556622,0.987346106817503,0.9115376646773946,0.8908087410682112,0.8891766595158342
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p15,6268946,39942,43896,503920,0.8365545989553077,0.9004948439130254,0.9142603780342804,0.9935540030364208,0.9877728424619179,0.9093898649913125,0.9004948439130254,0.8991153058102819
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p20,6266111,42777,162824,384992,0.618697900364184,0.7355103739589881,0.6724263272465116,0.9932722151869257,0.9700146017678467,0.8544421413621143,0.735510373958988,0.734500100878915
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p20,6252887,56001,37170,510646,0.8265828680942003,0.8935254044861394,0.9185397843907178,0.9909968780482893,0.986411692848342,0.8937514681291711,0.8935254044861394,0.8924417213817182
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p20,6275006,33882,40094,507722,0.8418571320404019,0.905475263295616,0.9137899743580563,0.9941612665436553,0.9892111428464753,0.9078813116484755,0.905475263295616,0.9017744164789409
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p20,6262711,46177,37678,510138,0.8289747295627129,0.8947795042862157,0.9089808697590722,0.9921902669474606,0.9877703631365741,0.9012126698648021,0.8947795042862157,0.892929507145248
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p20,6259450,49438,36737,511079,0.8388037211354009,0.9014151289880595,0.9276568722582984,0.9920241262009345,0.9874320081485212,0.8996192542092506,0.9014151289880594,0.90028946930656
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p25,6258105,50783,131199,416617,0.6511286407862041,0.7609453527641409,0.7155970663262599,0.9919553242929269,0.9734592597259559,0.8485856711625642,0.7609453527641408,0.7581831601467564
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p25,6238598,70290,31357,516459,0.8237985977731709,0.8910425898286158,0.93340343070796,0.9887414244273478,0.9851755304006123,0.8778944257082552,0.8910425898286158,0.8903944150189437
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p25,6266535,42353,33426,514390,0.8419087233387932,0.9050249474545802,0.9306949134344217,0.9927833172970258,0.9889481885173985,0.8947370609295704,0.9050249474545802,0.9022929877453779
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p25,6253669,55219,33240,514576,0.8289223706538921,0.8943220631773897,0.9188416506837949,0.9906418517715923,0.9870989034964905,0.8898831435257041,0.8943220631773896,0.8919812763154498
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p25,6248656,60232,32306,515510,0.8329904404794336,0.8973871337245117,0.9390963446457441,0.990301025988651,0.9865040112567203,0.8838504004588159,0.8973871337245116,0.8967894600171235
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p30,6252987,55901,105996,441820,0.6856936840412587,0.7877759943843768,0.7578738377584532,0.9910731466959306,0.976388509697954,0.8577609248354239,0.7877759943843768,0.7856588458531303
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p30,6228320,80568,28110,519706,0.8206376104971436,0.8885317089814094,0.9421770514400054,0.9870761231895151,0.9841501106070787,0.8655862724261876,0.8885317089814094,0.887789529604109
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p30,6258867,50021,28564,519252,0.8418487387159126,0.9056608283568713,0.9435423579236092,0.9914999825296517,0.9885389539930557,0.8838787020331423,0.9056608283568713,0.9030029393076925
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p30,6241938,66950,29341,518475,0.823541368742035,0.8903605486613934,0.9309225475080668,0.9886440447123214,0.9859566637264783,0.8729177888527988,0.8903605486613934,0.8881960152567284
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p30,6238984,69904,28853,518963,0.8243654289157183,0.8918345951323474,0.9470358270004551,0.9886552110270828,0.9855970157090056,0.8670266599276792,0.8918345951323474,0.8913234493543454
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p35,6244846,64042,84951,462865,0.7163204632080519,0.8098125475806258,0.7977943389628498,0.9897199141951766,0.9782704634763291,0.8599134356167395,0.8098125475806258,0.8077246006694925
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p35,6212749,96139,24389,523427,0.8089419902431437,0.8788288292478028,0.9515363303187888,0.9846166578500585,0.982421875,0.845284370990053,0.878828829247803,0.8794052142168414
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p35,6249806,59082,25444,522372,0.8322815985909028,0.8999073382184287,0.9548883033087412,0.9900270684131945,0.98767250270684,0.8663833606582564,0.8999073382184287,0.8981480155736178
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p35,6223794,85094,25450,522366,0.8141399828890235,0.8820695816385162,0.9440581210298424,0.9857832332374088,0.9838779681899642,0.8529148916693406,0.8820695816385162,0.8814921443213423
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p35,6225084,83804,24190,523626,0.8105926437038846,0.8821716925772107,0.9535500672904192,0.9863072427298667,0.9842498669914874,0.8463813361079624,0.8821716925772107,0.8823312290065826
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p40,6236492,72396,68426,479390,0.7445127793370403,0.830522964514109,0.8355097948970736,0.9883369612879247,0.9794621439105433,0.859514068006643,0.8305229645141091,0.827799178252261
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p40,6199779,109109,21254,526562,0.794797272231587,0.8678517738293521,0.9606406534823804,0.9825399925795505,0.9809875123674583,0.8242422369868023,0.8678517738293521,0.8701887014142599
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p40,6235400,73488,23252,524564,0.8139432391599518,0.887348930339447,0.9633889839922775,0.9876981244740144,0.9858911803688771,0.842376478864335,0.887348930339447,0.8871255173191958
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p40,6209844,99044,22460,525356,0.8039357301087081,0.874670344611439,0.9537372235456039,0.9835574244486431,0.9822795325567503,0.8354652792173908,0.8746703446114391,0.8750880838434437
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p40,6205454,103434,21084,526732,0.7865658620193158,0.8647899388901197,0.9603069717202368,0.983033265962409,0.9818399627576165,0.8162722535071617,0.8647899388901198,0.8665579251646726
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p45,6227904,80984,54188,493628,0.7699716646129664,0.849646455930655,0.876467524418256,0.9869581450546578,0.9802861549805854,0.8545481688667077,0.849646455930655,0.8468630816335441
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p45,6179915,128973,20393,527423,0.7739275851167162,0.8517386007272896,0.9667136277410124,0.9794077448923422,0.9782160641614398,0.7987904883839271,0.8517386007272895,0.8559251628060507
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p45,6217606,91282,21963,525853,0.7933459958351726,0.8714009638099108,0.9679668953468628,0.9848845424390716,0.983484047145684,0.8181801048701416,0.8714009638099108,0.8730416794120075
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p45,6188141,120747,20814,527002,0.7831911608058542,0.8586986478247808,0.957944780200323,0.9800622898342767,0.9793543661794355,0.8105539191907455,0.8586986478247808,0.8603464281639271
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p45,6184546,124342,18017,529799,0.764247718195197,0.847824941087321,0.9679056942870427,0.979606641561656,0.9792379837309589,0.7869461335754957,0.8478249410873209,0.8513343698509008
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p50,6216114,92774,43433,504383,0.7843154548093908,0.8594094410785978,0.9106996055062928,0.9851127838057471,0.9801352078199672,0.8422672632147861,0.8594094410785977,0.8571789156315603
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p50,6153927,154961,20396,527420,0.7461311711480707,0.8297580912098516,0.9697557051009559,0.975360809135159,0.9744254673965803,0.7682099949368687,0.8297580912098516,0.8362350892811494
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p50,6193613,115275,29748,518068,0.7541986821376692,0.841527411862418,0.9593803325369599,0.9810716294267646,0.978849458865367,0.7844588373940009,0.8415274118624179,0.8453006106677986
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p50,6155277,153611,18785,529031,0.7603989418861297,0.8403224677539995,0.9633820277616355,0.9748113109976823,0.9748573075343491,0.782217307367093,0.8403224677539995,0.8432640182737775
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p50,6150381,158507,16969,530847,0.7291145283205981,0.8206817852944369,0.9727053399368077,0.9741256632270491,0.9744081121191758,0.7476022478000637,0.8206817852944369,0.8269350943860367
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p55,6194501,114387,35569,512247,0.7747484863766204,0.852365956354766,0.9351264139518779,0.9817233385079484,0.9781300169877537,0.8142546718873005,0.852365956354766,0.8519058476942939
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p55,6124293,184595,21235,526581,0.7136579486073265,0.8061441779824491,0.9706107230730588,0.9705889037817134,0.9699812037970429,0.7337714716300776,0.8061441779824489,0.813747353715872
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p55,6155719,153169,29696,518120,0.7171889601854808,0.811338740014943,0.9611598028961201,0.975158467875853,0.9733304806507616,0.745633302416563,0.811338740014943,0.8184445919039715
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p55,6103775,205113,16627,531189,0.727930862922733,0.8153539412514438,0.9697004900074334,0.9665960295782008,0.9676608469608722,0.7459990207969486,0.8153539412514438,0.8201191043671376
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p55,6121088,187800,16153,531663,0.7022707455782562,0.7990540527055515,0.9751247767933922,0.9694907288271808,0.9702549504834975,0.7193360097526917,0.7990540527055515,0.8076722118728988
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p60,6166170,142718,31383,516433,0.748205498640344,0.8334149906824487,0.9466694217521506,0.9771554439956387,0.9746086457866636,0.778489204641669,0.8334149906824487,0.8348290311608849
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p60,6088138,220750,20622,527194,0.6818532102417928,0.7824067059088899,0.9725296577942737,0.9647398731517289,0.9647976637171446,0.6997518936724236,0.78240670590889,0.7912568404412145
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p60,6128042,180846,29766,518050,0.6911822858015839,0.7910724180798027,0.9615626627796421,0.970782170129952,0.9692837841621863,0.7184365743492528,0.7910724180798027,0.7997941275415165
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p60,6066031,242857,13977,533839,0.6986614384364794,0.7932883681436714,0.9764335110686819,0.9605419387003674,0.9625426443959078,0.7128037677439621,0.7932883681436714,0.8003678049826268
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p60,6082589,226299,16965,530851,0.6693373064383775,0.7732564623842981,0.974835587103566,0.9634023437857854,0.9645217293906808,0.686959692634992,0.7732564623842981,0.7840105360833662
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p65,6134045,174843,29053,518763,0.7167273294361454,0.809987736550961,0.9538168671880957,0.9720551835757113,0.9702632635155317,0.7429145541825043,0.8099877365509611,0.8141110233330643
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p65,6047433,261455,18751,529065,0.6508946097576784,0.7571340065869403,0.975216913296136,0.9582378864087608,0.959134009576613,0.6660290062444548,0.7571340065869402,0.7682569356307174
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p65,6092084,216804,30787,517029,0.6596778481125241,0.7637150951126502,0.9580490182676445,0.9651245452134358,0.9638906681694295,0.6851870206520526,0.7637150951126501,0.7742278050456691
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p65,6004198,304690,12431,535385,0.6523906486590236,0.7563066072632518,0.9800163282538525,0.9506985676111435,0.9537502275145612,0.6637126004096551,0.7563066072632518,0.7668564252197946
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p65,6037051,271837,16814,531002,0.6354380804523185,0.7457477237225453,0.9744593903880904,0.9560988869637347,0.957902368251568,0.6532121686898332,0.7457477237225453,0.7588604340004734
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p70,6089801,219087,28984,518832,0.6833794795272716,0.7840034714386183,0.953849999661152,0.9649326795284046,0.9638206636891427,0.7075127116413459,0.7840034714386183,0.7896417866340072
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p70,6000666,308222,17973,529843,0.6170973831054807,0.7301734807590377,0.9737688807000126,0.9506338528866602,0.9524268511518068,0.6298105020015214,0.7301734807590377,0.7422487279440522
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p70,6043468,265420,31700,516116,0.6248924695259118,0.7337589819337027,0.9519055313127496,0.9574444644105428,0.9566672267025091,0.6485583765094728,0.7337589819337026,0.7452436831338186
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p70,5944936,363952,11567,536249,0.6172653327883268,0.7250750449256231,0.981795333041945,0.9412857392926637,0.9452333074316757,0.6278044403898708,0.7250750449256231,0.7389805253853499
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p70,5985390,323498,17401,530415,0.5991122158011613,0.714404690825947,0.9724903794106231,0.9479761125105696,0.950282380572357,0.6181907478179828,0.714404690825947,0.7307098552240862
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p75,6040294,268594,29282,518534,0.6458377969139392,0.7537707671987689,0.9537541725023435,0.9570499131217801,0.9565569696460575,0.6679286016472554,0.7537707671987689,0.7617567682503439
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p75,5942995,365893,17980,529836,0.5815040079772605,0.6997389143936149,0.9693351003036642,0.9411858437956017,0.9440149377893516,0.5931834194618532,0.6997389143936151,0.7130537166233255
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p75,5982427,326461,30407,517409,0.5857111019989174,0.7004078942526143,0.9554237952542636,0.9478379737009269,0.947953419018817,0.6060125370462248,0.7004078942526143,0.7151471249251548
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p75,5884790,424098,11192,536624,0.5818338871389033,0.6945799937983024,0.9799911156515736,0.9316679454556344,0.9365161453666369,0.5915793714562562,0.6945799937983025,0.710616472486222
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p75,5921508,387380,17094,530722,0.5679059838571048,0.6864857066664888,0.9714142244225983,0.9377664238752251,0.941010433001045,0.5875596961802224,0.6864857066664886,0.705098994648763
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p80,5979399,329489,30283,517533,0.6056952359049605,0.7185978916672716,0.9547441582561861,0.9472520268719679,0.9475298919130822,0.6225401531303207,0.7185978916672716,0.7289989756651414
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p80,5887131,421757,18813,529003,0.5479400260410524,0.6699772234469422,0.9677627278421919,0.9322992142915127,0.9357460960834827,0.5594163808083243,0.6699772234469422,0.6856899604837368
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p80,5909930,398958,28281,519535,0.551271544881073,0.6698888132136086,0.9597054472222832,0.9363013122891141,0.9376903246807795,0.5696044057754575,0.6698888132136086,0.6877376464011631
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p80,5826513,482375,10871,536945,0.5489218852215447,0.6639221983588042,0.9789162812306281,0.922405397738959,0.9280636877426821,0.5557455776124701,0.6639221983588042,0.6825445434307762
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p80,5833906,474982,16058,531758,0.5354719264546364,0.6549267681916585,0.9735628522274846,0.9236909352471225,0.9283854166666667,0.5492436543034058,0.6549267681916585,0.6751010766669577
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p85,5913331,395557,29181,518635,0.5620648319425509,0.6803791123102819,0.9580627745070343,0.9368309109717496,0.9380550771916066,0.5752771698548846,0.680379112310282,0.6947715734946018
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p85,5807308,501580,26716,521100,0.49717173495065525,0.6242096576262365,0.9616661634235149,0.9198738248946768,0.9229519022550778,0.5095730367288105,0.6242096576262365,0.6432716907469952
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p85,5823407,485481,26981,520835,0.518540331109111,0.6381855958644871,0.9658298610306119,0.9226998853710021,0.9252611750485367,0.5353721415562774,0.6381855958644871,0.6598120372004705
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p85,5740933,567955,9868,537948,0.5131884854697429,0.6297202372795341,0.9832335950470372,0.9089407164815865,0.9157287524734918,0.5192094989717083,0.6297202372795341,0.6521090473747486
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p85,5743636,565252,17790,530026,0.4995065350510886,0.61997257438062,0.9703153826143497,0.9094503531840883,0.9149675995930403,0.5116097392276221,0.61997257438062,0.6418860002551976
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p90,5828118,480770,28015,519801,0.5120780224618099,0.6322307382622675,0.9599648896537883,0.9235486997020766,0.9257974385360662,0.5228137276715381,0.6322307382622675,0.6529188659939696
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p90,5710288,598600,29187,518629,0.4530476134892955,0.5811916423571281,0.9625464639738658,0.9049131808225704,0.908441869446311,0.46486188788479815,0.5811916423571282,0.6048352702340987
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p90,5734132,574756,25891,521925,0.48212213488405986,0.6044215577199841,0.9689806684010447,0.908673209380073,0.9124000394358572,0.49638816197227265,0.6044215577199841,0.6288079276900999
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p90,5650940,657948,9826,537990,0.48461069411778,0.6025377157610065,0.9842973304491522,0.8949410261784321,0.9026100587104245,0.4899603095745222,0.6025377157610065,0.6263462385376688
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p90,5625833,683055,17062,530754,0.44979044415860236,0.574437614100473,0.9693216523209691,0.8907843205243702,0.897893069323103,0.46094584944176203,0.574437614100473,0.5998700723886713
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p95,5734777,574111,26995,520821,0.4739429570937742,0.5933345475208331,0.9613399323742821,0.9090329511805483,0.9123330976515828,0.4830400185384312,0.5933345475208331,0.6184206336156098
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p95,5566247,742641,35487,512329,0.4110110184217581,0.5353822881511479,0.9528051874134594,0.8821239163344308,0.8865157370071687,0.4226011259302641,0.5353822881511479,0.5597398410942208
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p95,5640760,668128,25313,522503,0.44980144873986566,0.5751775087658927,0.9690475459127414,0.8938440381738235,0.8988667149697582,0.46353273222008484,0.5751775087658928,0.6007654768407534
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p95,5561162,747726,9674,538142,0.46074203829686744,0.5780380583614665,0.9859259588565759,0.881059437760629,0.8895387638142175,0.4659905773345549,0.5780380583614666,0.60340669215566
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p95,5533014,775874,19354,528462,0.4199795255180338,0.5413333227955597,0.9597844136098854,0.876217047822058,0.8840218273969532,0.4297522493637291,0.5413333227955597,0.5675569075857599
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run1_test_p100,5620063,688825,24852,522964,0.4412844124705875,0.5581443814699655,0.9665188492211171,0.8911721991228009,0.8959154427550028,0.4494977953344161,0.5581443814699655,0.5873547731237352
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run2_test_p100,5457732,851156,34433,513383,0.387030022843168,0.5086051221848027,0.9573124028728341,0.8653414734417675,0.8708433381403076,0.3960204183158856,0.5086051221848027,0.5349492248790187
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run3_test_p100,5553168,755720,24289,523527,0.41987221417573445,0.5457452053413706,0.9699001027632118,0.8804203747236944,0.886241406950045,0.43302656606107787,0.5457452053413706,0.5736090056660111
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run4_test_p100,5502984,805904,10422,537394,0.44363942440114695,0.561449715924733,0.983501891582741,0.8719636195239057,0.8809448388030171,0.44915835443887353,0.5614497159247333,0.5871474605522148
PolypSAM_freeze_image_encoder_vit_b_train_p0_50_test_p30_ClinicDB_best_bs1_random_shot550_e100_Run5_test_p100,5416585,892303,19355,528461,0.39464959820245443,0.5131554727570375,0.9594105235519783,0.8581948071360695,0.8670413656474016,0.40224344511753635,0.5131554727570375,0.5403134544644682
